Learning Erd\H{o}s-R\'enyi Random Graphs via Edge Detecting Queries

In this paper, we consider the problem of learning an unknown graph via queries on groups of nodes, with the result indicating whether or not at least one edge is present among those nodes. While learning arbitrary graphs with $n$ nodes and $k$ edges is known to be hard in the sense of requiring $\Omega( \min\{ k^2 \log n, n^2\})$ tests (even when a small probability of error is allowed), we show that learning an Erd\H{o}s-R\'enyi random graph with an average of $\bar{k}$ edges is much easier; namely, one can attain asymptotically vanishing error probability with only $O(\bar{k}\log n)$ tests. We establish such bounds for a variety of algorithms inspired by the group testing problem, with explicit constant factors indicating a near-optimal number of tests, and in some cases asymptotic optimality including constant factors. In addition, we present an alternative design that permits a near-optimal sublinear decoding time of $O(\bar{k} \log^2 \bar{k} + \bar{k} \log n)$.

==> figs/Fig_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{dark green}{rgb}{0,0.7,0}

\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.5cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
minor xtick={0.1,0.3,0.5,0.7,0.9},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Sparsity Parameter }\theta$},
ymin=0,
ymax=1.06,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Inverse \#Tests},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	1\\
0.046046046046046	1\\
0.047047047047047	1\\
0.048048048048048	1\\
0.049049049049049	1\\
0.0500500500500501	1\\
0.0510510510510511	1\\
0.0520520520520521	1\\
0.0530530530530531	1\\
0.0540540540540541	1\\
0.0550550550550551	1\\
0.0560560560560561	1\\
0.0570570570570571	1\\
0.0580580580580581	1\\
0.0590590590590591	1\\
0.0600600600600601	1\\
0.0610610610610611	1\\
0.0620620620620621	1\\
0.0630630630630631	1\\
0.0640640640640641	1\\
0.0650650650650651	1\\
0.0660660660660661	1\\
0.0670670670670671	1\\
0.0680680680680681	1\\
0.0690690690690691	1\\
0.0700700700700701	1\\
0.0710710710710711	1\\
0.0720720720720721	1\\
0.0730730730730731	1\\
0.0740740740740741	1\\
0.0750750750750751	1\\
0.0760760760760761	1\\
0.0770770770770771	1\\
0.0780780780780781	1\\
0.0790790790790791	1\\
0.0800800800800801	1\\
0.0810810810810811	1\\
0.0820820820820821	1\\
0.0830830830830831	1\\
0.0840840840840841	1\\
0.0850850850850851	1\\
0.0860860860860861	1\\
0.0870870870870871	1\\
0.0880880880880881	1\\
0.0890890890890891	1\\
0.0900900900900901	1\\
0.0910910910910911	1\\
0.0920920920920921	1\\
0.0930930930930931	1\\
0.0940940940940941	1\\
0.0950950950950951	1\\
0.0960960960960961	1\\
0.0970970970970971	1\\
0.0980980980980981	1\\
0.0990990990990991	1\\
0.1001001001001	1\\
0.101101101101101	1\\
0.102102102102102	1\\
0.103103103103103	1\\
0.104104104104104	1\\
0.105105105105105	1\\
0.106106106106106	1\\
0.107107107107107	1\\
0.108108108108108	1\\
0.109109109109109	1\\
0.11011011011011	1\\
0.111111111111111	1\\
0.112112112112112	1\\
0.113113113113113	1\\
0.114114114114114	1\\
0.115115115115115	1\\
0.116116116116116	1\\
0.117117117117117	1\\
0.118118118118118	1\\
0.119119119119119	1\\
0.12012012012012	1\\
0.121121121121121	1\\
0.122122122122122	1\\
0.123123123123123	1\\
0.124124124124124	1\\
0.125125125125125	1\\
0.126126126126126	1\\
0.127127127127127	1\\
0.128128128128128	1\\
0.129129129129129	1\\
0.13013013013013	1\\
0.131131131131131	1\\
0.132132132132132	1\\
0.133133133133133	1\\
0.134134134134134	1\\
0.135135135135135	1\\
0.136136136136136	1\\
0.137137137137137	1\\
0.138138138138138	1\\
0.139139139139139	1\\
0.14014014014014	1\\
0.141141141141141	1\\
0.142142142142142	1\\
0.143143143143143	1\\
0.144144144144144	1\\
0.145145145145145	1\\
0.146146146146146	1\\
0.147147147147147	1\\
0.148148148148148	1\\
0.149149149149149	1\\
0.15015015015015	1\\
0.151151151151151	1\\
0.152152152152152	1\\
0.153153153153153	1\\
0.154154154154154	1\\
0.155155155155155	1\\
0.156156156156156	1\\
0.157157157157157	1\\
0.158158158158158	1\\
0.159159159159159	1\\
0.16016016016016	1\\
0.161161161161161	1\\
0.162162162162162	1\\
0.163163163163163	1\\
0.164164164164164	1\\
0.165165165165165	1\\
0.166166166166166	1\\
0.167167167167167	1\\
0.168168168168168	1\\
0.169169169169169	1\\
0.17017017017017	1\\
0.171171171171171	1\\
0.172172172172172	1\\
0.173173173173173	1\\
0.174174174174174	1\\
0.175175175175175	1\\
0.176176176176176	1\\
0.177177177177177	1\\
0.178178178178178	1\\
0.179179179179179	1\\
0.18018018018018	1\\
0.181181181181181	1\\
0.182182182182182	1\\
0.183183183183183	1\\
0.184184184184184	1\\
0.185185185185185	1\\
0.186186186186186	1\\
0.187187187187187	1\\
0.188188188188188	1\\
0.189189189189189	1\\
0.19019019019019	1\\
0.191191191191191	1\\
0.192192192192192	1\\
0.193193193193193	1\\
0.194194194194194	1\\
0.195195195195195	1\\
0.196196196196196	1\\
0.197197197197197	1\\
0.198198198198198	1\\
0.199199199199199	1\\
0.2002002002002	1\\
0.201201201201201	1\\
0.202202202202202	1\\
0.203203203203203	1\\
0.204204204204204	1\\
0.205205205205205	1\\
0.206206206206206	1\\
0.207207207207207	1\\
0.208208208208208	1\\
0.209209209209209	1\\
0.21021021021021	1\\
0.211211211211211	1\\
0.212212212212212	1\\
0.213213213213213	1\\
0.214214214214214	1\\
0.215215215215215	1\\
0.216216216216216	1\\
0.217217217217217	1\\
0.218218218218218	1\\
0.219219219219219	1\\
0.22022022022022	1\\
0.221221221221221	1\\
0.222222222222222	1\\
0.223223223223223	1\\
0.224224224224224	1\\
0.225225225225225	1\\
0.226226226226226	1\\
0.227227227227227	1\\
0.228228228228228	1\\
0.229229229229229	1\\
0.23023023023023	1\\
0.231231231231231	1\\
0.232232232232232	1\\
0.233233233233233	1\\
0.234234234234234	1\\
0.235235235235235	1\\
0.236236236236236	1\\
0.237237237237237	1\\
0.238238238238238	1\\
0.239239239239239	1\\
0.24024024024024	1\\
0.241241241241241	1\\
0.242242242242242	1\\
0.243243243243243	1\\
0.244244244244244	1\\
0.245245245245245	1\\
0.246246246246246	1\\
0.247247247247247	1\\
0.248248248248248	1\\
0.249249249249249	1\\
0.25025025025025	1\\
0.251251251251251	1\\
0.252252252252252	1\\
0.253253253253253	1\\
0.254254254254254	1\\
0.255255255255255	1\\
0.256256256256256	1\\
0.257257257257257	1\\
0.258258258258258	1\\
0.259259259259259	1\\
0.26026026026026	1\\
0.261261261261261	1\\
0.262262262262262	1\\
0.263263263263263	1\\
0.264264264264264	1\\
0.265265265265265	1\\
0.266266266266266	1\\
0.267267267267267	1\\
0.268268268268268	1\\
0.269269269269269	1\\
0.27027027027027	1\\
0.271271271271271	1\\
0.272272272272272	1\\
0.273273273273273	1\\
0.274274274274274	1\\
0.275275275275275	1\\
0.276276276276276	1\\
0.277277277277277	1\\
0.278278278278278	1\\
0.279279279279279	1\\
0.28028028028028	1\\
0.281281281281281	1\\
0.282282282282282	1\\
0.283283283283283	1\\
0.284284284284284	1\\
0.285285285285285	1\\
0.286286286286286	1\\
0.287287287287287	1\\
0.288288288288288	1\\
0.289289289289289	1\\
0.29029029029029	1\\
0.291291291291291	1\\
0.292292292292292	1\\
0.293293293293293	1\\
0.294294294294294	1\\
0.295295295295295	1\\
0.296296296296296	1\\
0.297297297297297	1\\
0.298298298298298	1\\
0.299299299299299	1\\
0.3003003003003	1\\
0.301301301301301	1\\
0.302302302302302	1\\
0.303303303303303	1\\
0.304304304304304	1\\
0.305305305305305	1\\
0.306306306306306	1\\
0.307307307307307	1\\
0.308308308308308	1\\
0.309309309309309	1\\
0.31031031031031	1\\
0.311311311311311	1\\
0.312312312312312	1\\
0.313313313313313	1\\
0.314314314314314	1\\
0.315315315315315	1\\
0.316316316316316	1\\
0.317317317317317	1\\
0.318318318318318	1\\
0.319319319319319	1\\
0.32032032032032	1\\
0.321321321321321	1\\
0.322322322322322	1\\
0.323323323323323	1\\
0.324324324324324	1\\
0.325325325325325	1\\
0.326326326326326	1\\
0.327327327327327	1\\
0.328328328328328	1\\
0.329329329329329	1\\
0.33033033033033	1\\
0.331331331331331	1\\
0.332332332332332	1\\
0.333333333333333	1\\
0.334334334334334	1\\
0.335335335335335	1\\
0.336336336336336	1\\
0.337337337337337	1\\
0.338338338338338	1\\
0.339339339339339	1\\
0.34034034034034	1\\
0.341341341341341	1\\
0.342342342342342	1\\
0.343343343343343	1\\
0.344344344344344	1\\
0.345345345345345	1\\
0.346346346346346	1\\
0.347347347347347	1\\
0.348348348348348	1\\
0.349349349349349	1\\
0.35035035035035	1\\
0.351351351351351	1\\
0.352352352352352	1\\
0.353353353353353	1\\
0.354354354354354	1\\
0.355355355355355	1\\
0.356356356356356	1\\
0.357357357357357	1\\
0.358358358358358	1\\
0.359359359359359	1\\
0.36036036036036	1\\
0.361361361361361	1\\
0.362362362362362	1\\
0.363363363363363	1\\
0.364364364364364	1\\
0.365365365365365	1\\
0.366366366366366	1\\
0.367367367367367	1\\
0.368368368368368	1\\
0.369369369369369	1\\
0.37037037037037	1\\
0.371371371371371	1\\
0.372372372372372	1\\
0.373373373373373	1\\
0.374374374374374	1\\
0.375375375375375	1\\
0.376376376376376	1\\
0.377377377377377	1\\
0.378378378378378	1\\
0.379379379379379	1\\
0.38038038038038	1\\
0.381381381381381	1\\
0.382382382382382	1\\
0.383383383383383	1\\
0.384384384384384	1\\
0.385385385385385	1\\
0.386386386386386	1\\
0.387387387387387	1\\
0.388388388388388	1\\
0.389389389389389	1\\
0.39039039039039	1\\
0.391391391391391	1\\
0.392392392392392	1\\
0.393393393393393	1\\
0.394394394394394	1\\
0.395395395395395	1\\
0.396396396396396	1\\
0.397397397397397	1\\
0.398398398398398	1\\
0.399399399399399	1\\
0.4004004004004	1\\
0.401401401401401	1\\
0.402402402402402	1\\
0.403403403403403	1\\
0.404404404404404	1\\
0.405405405405405	1\\
0.406406406406406	1\\
0.407407407407407	1\\
0.408408408408408	1\\
0.409409409409409	1\\
0.41041041041041	1\\
0.411411411411411	1\\
0.412412412412412	1\\
0.413413413413413	1\\
0.414414414414414	1\\
0.415415415415415	1\\
0.416416416416416	1\\
0.417417417417417	1\\
0.418418418418418	1\\
0.419419419419419	1\\
0.42042042042042	1\\
0.421421421421421	1\\
0.422422422422422	1\\
0.423423423423423	1\\
0.424424424424424	1\\
0.425425425425425	1\\
0.426426426426426	1\\
0.427427427427427	1\\
0.428428428428428	1\\
0.429429429429429	1\\
0.43043043043043	1\\
0.431431431431431	1\\
0.432432432432432	1\\
0.433433433433433	1\\
0.434434434434434	1\\
0.435435435435435	1\\
0.436436436436436	1\\
0.437437437437437	1\\
0.438438438438438	1\\
0.439439439439439	1\\
0.44044044044044	1\\
0.441441441441441	1\\
0.442442442442442	1\\
0.443443443443443	1\\
0.444444444444444	1\\
0.445445445445445	1\\
0.446446446446446	1\\
0.447447447447447	1\\
0.448448448448448	1\\
0.449449449449449	1\\
0.45045045045045	1\\
0.451451451451451	1\\
0.452452452452452	1\\
0.453453453453453	1\\
0.454454454454454	1\\
0.455455455455455	1\\
0.456456456456456	1\\
0.457457457457457	1\\
0.458458458458458	1\\
0.459459459459459	1\\
0.46046046046046	1\\
0.461461461461461	1\\
0.462462462462462	1\\
0.463463463463463	1\\
0.464464464464464	1\\
0.465465465465465	1\\
0.466466466466466	1\\
0.467467467467467	1\\
0.468468468468468	1\\
0.469469469469469	1\\
0.47047047047047	1\\
0.471471471471471	1\\
0.472472472472472	1\\
0.473473473473473	1\\
0.474474474474474	1\\
0.475475475475475	1\\
0.476476476476476	1\\
0.477477477477477	1\\
0.478478478478478	1\\
0.479479479479479	1\\
0.48048048048048	1\\
0.481481481481481	1\\
0.482482482482482	1\\
0.483483483483483	1\\
0.484484484484485	1\\
0.485485485485485	1\\
0.486486486486487	1\\
0.487487487487487	1\\
0.488488488488488	1\\
0.48948948948949	1\\
0.49049049049049	1\\
0.491491491491492	1\\
0.492492492492492	1\\
0.493493493493493	1\\
0.494494494494495	1\\
0.495495495495495	1\\
0.496496496496497	1\\
0.497497497497497	1\\
0.498498498498498	1\\
0.4994994994995	1\\
0.500500500500501	1\\
0.501501501501502	1\\
0.502502502502503	1\\
0.503503503503503	1\\
0.504504504504504	1\\
0.505505505505506	1\\
0.506506506506507	1\\
0.507507507507508	1\\
0.508508508508508	1\\
0.509509509509509	1\\
0.510510510510511	1\\
0.511511511511512	1\\
0.512512512512513	1\\
0.513513513513513	1\\
0.514514514514514	1\\
0.515515515515516	1\\
0.516516516516517	1\\
0.517517517517518	1\\
0.518518518518518	1\\
0.519519519519519	1\\
0.520520520520521	1\\
0.521521521521522	1\\
0.522522522522523	1\\
0.523523523523523	1\\
0.524524524524524	1\\
0.525525525525526	1\\
0.526526526526527	1\\
0.527527527527528	1\\
0.528528528528528	1\\
0.529529529529529	1\\
0.530530530530531	1\\
0.531531531531532	1\\
0.532532532532533	1\\
0.533533533533533	1\\
0.534534534534535	1\\
0.535535535535536	1\\
0.536536536536537	1\\
0.537537537537538	1\\
0.538538538538539	1\\
0.53953953953954	1\\
0.540540540540541	1\\
0.541541541541542	1\\
0.542542542542543	1\\
0.543543543543544	1\\
0.544544544544545	1\\
0.545545545545546	1\\
0.546546546546547	1\\
0.547547547547548	1\\
0.548548548548549	1\\
0.54954954954955	1\\
0.550550550550551	1\\
0.551551551551552	1\\
0.552552552552553	1\\
0.553553553553554	1\\
0.554554554554555	1\\
0.555555555555556	1\\
0.556556556556557	1\\
0.557557557557558	1\\
0.558558558558559	1\\
0.55955955955956	1\\
0.560560560560561	1\\
0.561561561561562	1\\
0.562562562562563	1\\
0.563563563563564	1\\
0.564564564564565	1\\
0.565565565565566	1\\
0.566566566566567	1\\
0.567567567567568	1\\
0.568568568568569	1\\
0.56956956956957	1\\
0.570570570570571	1\\
0.571571571571572	1\\
0.572572572572573	1\\
0.573573573573574	1\\
0.574574574574575	1\\
0.575575575575576	1\\
0.576576576576577	1\\
0.577577577577578	1\\
0.578578578578579	1\\
0.57957957957958	1\\
0.580580580580581	1\\
0.581581581581582	1\\
0.582582582582583	1\\
0.583583583583584	1\\
0.584584584584585	1\\
0.585585585585586	1\\
0.586586586586587	1\\
0.587587587587588	1\\
0.588588588588589	1\\
0.58958958958959	1\\
0.590590590590591	1\\
0.591591591591592	1\\
0.592592592592593	1\\
0.593593593593594	1\\
0.594594594594595	1\\
0.595595595595596	1\\
0.596596596596597	1\\
0.597597597597598	1\\
0.598598598598599	1\\
0.5995995995996	1\\
0.600600600600601	1\\
0.601601601601602	1\\
0.602602602602603	1\\
0.603603603603604	1\\
0.604604604604605	1\\
0.605605605605606	1\\
0.606606606606607	1\\
0.607607607607608	1\\
0.608608608608609	1\\
0.60960960960961	1\\
0.610610610610611	1\\
0.611611611611612	1\\
0.612612612612613	1\\
0.613613613613614	1\\
0.614614614614615	1\\
0.615615615615616	1\\
0.616616616616617	1\\
0.617617617617618	1\\
0.618618618618619	1\\
0.61961961961962	1\\
0.620620620620621	1\\
0.621621621621622	1\\
0.622622622622623	1\\
0.623623623623624	1\\
0.624624624624625	1\\
0.625625625625626	1\\
0.626626626626627	1\\
0.627627627627628	1\\
0.628628628628629	1\\
0.62962962962963	1\\
0.630630630630631	1\\
0.631631631631632	1\\
0.632632632632633	1\\
0.633633633633634	1\\
0.634634634634635	1\\
0.635635635635636	1\\
0.636636636636637	1\\
0.637637637637638	1\\
0.638638638638639	1\\
0.63963963963964	1\\
0.640640640640641	1\\
0.641641641641642	1\\
0.642642642642643	1\\
0.643643643643644	1\\
0.644644644644645	1\\
0.645645645645646	1\\
0.646646646646647	1\\
0.647647647647648	1\\
0.648648648648649	1\\
0.64964964964965	1\\
0.650650650650651	1\\
0.651651651651652	1\\
0.652652652652653	1\\
0.653653653653654	1\\
0.654654654654655	1\\
0.655655655655656	1\\
0.656656656656657	1\\
0.657657657657658	1\\
0.658658658658659	1\\
0.65965965965966	1\\
0.660660660660661	1\\
0.661661661661662	1\\
0.662662662662663	1\\
0.663663663663664	1\\
0.664664664664665	1\\
0.665665665665666	1\\
0.666666666666667	1\\
0.667667667667668	1\\
0.668668668668669	1\\
0.66966966966967	1\\
0.670670670670671	1\\
0.671671671671672	1\\
0.672672672672673	1\\
0.673673673673674	1\\
0.674674674674675	1\\
0.675675675675676	1\\
0.676676676676677	1\\
0.677677677677678	1\\
0.678678678678679	1\\
0.67967967967968	1\\
0.680680680680681	1\\
0.681681681681682	1\\
0.682682682682683	1\\
0.683683683683684	1\\
0.684684684684685	1\\
0.685685685685686	1\\
0.686686686686687	1\\
0.687687687687688	1\\
0.688688688688689	1\\
0.68968968968969	1\\
0.690690690690691	1\\
0.691691691691692	1\\
0.692692692692693	1\\
0.693693693693694	1\\
0.694694694694695	1\\
0.695695695695696	1\\
0.696696696696697	1\\
0.697697697697698	1\\
0.698698698698699	1\\
0.6996996996997	1\\
0.700700700700701	1\\
0.701701701701702	1\\
0.702702702702703	1\\
0.703703703703704	1\\
0.704704704704705	1\\
0.705705705705706	1\\
0.706706706706707	1\\
0.707707707707708	1\\
0.708708708708709	1\\
0.70970970970971	1\\
0.710710710710711	1\\
0.711711711711712	1\\
0.712712712712713	1\\
0.713713713713714	1\\
0.714714714714715	1\\
0.715715715715716	1\\
0.716716716716717	1\\
0.717717717717718	1\\
0.718718718718719	1\\
0.71971971971972	1\\
0.720720720720721	1\\
0.721721721721722	1\\
0.722722722722723	1\\
0.723723723723724	1\\
0.724724724724725	1\\
0.725725725725726	1\\
0.726726726726727	1\\
0.727727727727728	1\\
0.728728728728729	1\\
0.72972972972973	1\\
0.730730730730731	1\\
0.731731731731732	1\\
0.732732732732733	1\\
0.733733733733734	1\\
0.734734734734735	1\\
0.735735735735736	1\\
0.736736736736737	1\\
0.737737737737738	1\\
0.738738738738739	1\\
0.73973973973974	1\\
0.740740740740741	1\\
0.741741741741742	1\\
0.742742742742743	1\\
0.743743743743744	1\\
0.744744744744745	1\\
0.745745745745746	1\\
0.746746746746747	1\\
0.747747747747748	1\\
0.748748748748749	1\\
0.74974974974975	1\\
0.750750750750751	1\\
0.751751751751752	1\\
0.752752752752753	1\\
0.753753753753754	1\\
0.754754754754755	1\\
0.755755755755756	1\\
0.756756756756757	1\\
0.757757757757758	1\\
0.758758758758759	1\\
0.75975975975976	1\\
0.760760760760761	1\\
0.761761761761762	1\\
0.762762762762763	1\\
0.763763763763764	1\\
0.764764764764765	1\\
0.765765765765766	1\\
0.766766766766767	1\\
0.767767767767768	1\\
0.768768768768769	1\\
0.76976976976977	1\\
0.770770770770771	1\\
0.771771771771772	1\\
0.772772772772773	1\\
0.773773773773774	1\\
0.774774774774775	1\\
0.775775775775776	1\\
0.776776776776777	1\\
0.777777777777778	1\\
0.778778778778779	1\\
0.77977977977978	1\\
0.780780780780781	1\\
0.781781781781782	1\\
0.782782782782783	1\\
0.783783783783784	1\\
0.784784784784785	1\\
0.785785785785786	1\\
0.786786786786787	1\\
0.787787787787788	1\\
0.788788788788789	1\\
0.78978978978979	1\\
0.790790790790791	1\\
0.791791791791792	1\\
0.792792792792793	1\\
0.793793793793794	1\\
0.794794794794795	1\\
0.795795795795796	1\\
0.796796796796797	1\\
0.797797797797798	1\\
0.798798798798799	1\\
0.7997997997998	1\\
0.800800800800801	1\\
0.801801801801802	1\\
0.802802802802803	1\\
0.803803803803804	1\\
0.804804804804805	1\\
0.805805805805806	1\\
0.806806806806807	1\\
0.807807807807808	1\\
0.808808808808809	1\\
0.80980980980981	1\\
0.810810810810811	1\\
0.811811811811812	1\\
0.812812812812813	1\\
0.813813813813814	1\\
0.814814814814815	1\\
0.815815815815816	1\\
0.816816816816817	1\\
0.817817817817818	1\\
0.818818818818819	1\\
0.81981981981982	1\\
0.820820820820821	1\\
0.821821821821822	1\\
0.822822822822823	1\\
0.823823823823824	1\\
0.824824824824825	1\\
0.825825825825826	1\\
0.826826826826827	1\\
0.827827827827828	1\\
0.828828828828829	1\\
0.82982982982983	1\\
0.830830830830831	1\\
0.831831831831832	1\\
0.832832832832833	1\\
0.833833833833834	1\\
0.834834834834835	1\\
0.835835835835836	1\\
0.836836836836837	1\\
0.837837837837838	1\\
0.838838838838839	1\\
0.83983983983984	1\\
0.840840840840841	1\\
0.841841841841842	1\\
0.842842842842843	1\\
0.843843843843844	1\\
0.844844844844845	1\\
0.845845845845846	1\\
0.846846846846847	1\\
0.847847847847848	1\\
0.848848848848849	1\\
0.84984984984985	1\\
0.850850850850851	1\\
0.851851851851852	1\\
0.852852852852853	1\\
0.853853853853854	1\\
0.854854854854855	1\\
0.855855855855856	1\\
0.856856856856857	1\\
0.857857857857858	1\\
0.858858858858859	1\\
0.85985985985986	1\\
0.860860860860861	1\\
0.861861861861862	1\\
0.862862862862863	1\\
0.863863863863864	1\\
0.864864864864865	1\\
0.865865865865866	1\\
0.866866866866867	1\\
0.867867867867868	1\\
0.868868868868869	1\\
0.86986986986987	1\\
0.870870870870871	1\\
0.871871871871872	1\\
0.872872872872873	1\\
0.873873873873874	1\\
0.874874874874875	1\\
0.875875875875876	1\\
0.876876876876877	1\\
0.877877877877878	1\\
0.878878878878879	1\\
0.87987987987988	1\\
0.880880880880881	1\\
0.881881881881882	1\\
0.882882882882883	1\\
0.883883883883884	1\\
0.884884884884885	1\\
0.885885885885886	1\\
0.886886886886887	1\\
0.887887887887888	1\\
0.888888888888889	1\\
0.88988988988989	1\\
0.890890890890891	1\\
0.891891891891892	1\\
0.892892892892893	1\\
0.893893893893894	1\\
0.894894894894895	1\\
0.895895895895896	1\\
0.896896896896897	1\\
0.897897897897898	1\\
0.898898898898899	1\\
0.8998998998999	1\\
0.900900900900901	1\\
0.901901901901902	1\\
0.902902902902903	1\\
0.903903903903904	1\\
0.904904904904905	1\\
0.905905905905906	1\\
0.906906906906907	1\\
0.907907907907908	1\\
0.908908908908909	1\\
0.90990990990991	1\\
0.910910910910911	1\\
0.911911911911912	1\\
0.912912912912913	1\\
0.913913913913914	1\\
0.914914914914915	1\\
0.915915915915916	1\\
0.916916916916917	1\\
0.917917917917918	1\\
0.918918918918919	1\\
0.91991991991992	1\\
0.920920920920921	1\\
0.921921921921922	1\\
0.922922922922923	1\\
0.923923923923924	1\\
0.924924924924925	1\\
0.925925925925926	1\\
0.926926926926927	1\\
0.927927927927928	1\\
0.928928928928929	1\\
0.92992992992993	1\\
0.930930930930931	1\\
0.931931931931932	1\\
0.932932932932933	1\\
0.933933933933934	1\\
0.934934934934935	1\\
0.935935935935936	1\\
0.936936936936937	1\\
0.937937937937938	1\\
0.938938938938939	1\\
0.93993993993994	1\\
0.940940940940941	1\\
0.941941941941942	1\\
0.942942942942943	1\\
0.943943943943944	1\\
0.944944944944945	1\\
0.945945945945946	1\\
0.946946946946947	1\\
0.947947947947948	1\\
0.948948948948949	1\\
0.94994994994995	1\\
0.950950950950951	1\\
0.951951951951952	1\\
0.952952952952953	1\\
0.953953953953954	1\\
0.954954954954955	1\\
0.955955955955956	1\\
0.956956956956957	1\\
0.957957957957958	1\\
0.958958958958959	1\\
0.95995995995996	1\\
0.960960960960961	1\\
0.961961961961962	1\\
0.962962962962963	1\\
0.963963963963964	1\\
0.964964964964965	1\\
0.965965965965966	1\\
0.966966966966967	1\\
0.967967967967968	1\\
0.968968968968969	1\\
0.96996996996997	1\\
0.970970970970971	1\\
0.971971971971972	1\\
0.972972972972973	1\\
0.973973973973974	1\\
0.974974974974975	1\\
0.975975975975976	1\\
0.976976976976977	1\\
0.977977977977978	1\\
0.978978978978979	1\\
0.97997997997998	1\\
0.980980980980981	1\\
0.981981981981982	1\\
0.982982982982983	1\\
0.983983983983984	1\\
0.984984984984985	1\\
0.985985985985986	1\\
0.986986986986987	1\\
0.987987987987988	1\\
0.988988988988989	1\\
0.98998998998999	1\\
0.990990990990991	1\\
0.991991991991992	1\\
0.992992992992993	1\\
0.993993993993994	1\\
0.994994994994995	1\\
0.995995995995996	1\\
0.996996996996997	1\\
0.997997997997998	1\\
0.998998998998999	1\\
1	1\\
};

\addplot [color= dark green, dash pattern= on 5pt off 4pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0.530737845423043\\
0.001001001001001	0.530206576308505\\
0.002002002002002	0.529675307193968\\
0.003003003003003	0.52914403807943\\
0.004004004004004	0.528612768964893\\
0.005005005005005	0.528081499850355\\
0.00600600600600601	0.527550230735817\\
0.00700700700700701	0.52701896162128\\
0.00800800800800801	0.526487692506742\\
0.00900900900900901	0.525956423392205\\
0.01001001001001	0.525425154277667\\
0.011011011011011	0.52489388516313\\
0.012012012012012	0.524362616048592\\
0.013013013013013	0.523831346934054\\
0.014014014014014	0.523300077819517\\
0.015015015015015	0.522768808704979\\
0.016016016016016	0.522237539590442\\
0.017017017017017	0.521706270475904\\
0.018018018018018	0.521175001361367\\
0.019019019019019	0.520643732246829\\
0.02002002002002	0.520112463132291\\
0.021021021021021	0.519581194017754\\
0.022022022022022	0.519049924903216\\
0.023023023023023	0.518518655788679\\
0.024024024024024	0.517987386674141\\
0.025025025025025	0.517456117559603\\
0.026026026026026	0.516924848445066\\
0.027027027027027	0.516393579330528\\
0.028028028028028	0.515862310215991\\
0.029029029029029	0.515331041101453\\
0.03003003003003	0.514799771986916\\
0.031031031031031	0.514268502872378\\
0.032032032032032	0.51373723375784\\
0.033033033033033	0.513205964643303\\
0.034034034034034	0.512674695528765\\
0.035035035035035	0.512143426414228\\
0.036036036036036	0.51161215729969\\
0.037037037037037	0.511080888185153\\
0.038038038038038	0.510549619070615\\
0.039039039039039	0.510018349956077\\
0.04004004004004	0.50948708084154\\
0.041041041041041	0.508955811727002\\
0.042042042042042	0.508424542612465\\
0.043043043043043	0.507893273497927\\
0.044044044044044	0.507362004383389\\
0.045045045045045	0.506830735268852\\
0.046046046046046	0.506299466154314\\
0.047047047047047	0.505768197039777\\
0.048048048048048	0.505236927925239\\
0.049049049049049	0.504705658810702\\
0.0500500500500501	0.504174389696164\\
0.0510510510510511	0.503643120581626\\
0.0520520520520521	0.503111851467089\\
0.0530530530530531	0.502580582352551\\
0.0540540540540541	0.502049313238014\\
0.0550550550550551	0.501518044123476\\
0.0560560560560561	0.500986775008939\\
0.0570570570570571	0.500455505894401\\
0.0580580580580581	0.499924236779863\\
0.0590590590590591	0.499392967665326\\
0.0600600600600601	0.498861698550788\\
0.0610610610610611	0.498330429436251\\
0.0620620620620621	0.497799160321713\\
0.0630630630630631	0.497267891207175\\
0.0640640640640641	0.496736622092638\\
0.0650650650650651	0.4962053529781\\
0.0660660660660661	0.495674083863563\\
0.0670670670670671	0.495142814749025\\
0.0680680680680681	0.494611545634487\\
0.0690690690690691	0.49408027651995\\
0.0700700700700701	0.493549007405412\\
0.0710710710710711	0.493017738290875\\
0.0720720720720721	0.492486469176337\\
0.0730730730730731	0.4919552000618\\
0.0740740740740741	0.491423930947262\\
0.0750750750750751	0.490892661832724\\
0.0760760760760761	0.490361392718187\\
0.0770770770770771	0.489830123603649\\
0.0780780780780781	0.489298854489112\\
0.0790790790790791	0.488767585374574\\
0.0800800800800801	0.488236316260036\\
0.0810810810810811	0.487705047145499\\
0.0820820820820821	0.487173778030961\\
0.0830830830830831	0.486642508916424\\
0.0840840840840841	0.486111239801886\\
0.0850850850850851	0.485579970687349\\
0.0860860860860861	0.485048701572811\\
0.0870870870870871	0.484517432458273\\
0.0880880880880881	0.483986163343736\\
0.0890890890890891	0.483454894229198\\
0.0900900900900901	0.482923625114661\\
0.0910910910910911	0.482392356000123\\
0.0920920920920921	0.481861086885585\\
0.0930930930930931	0.481329817771048\\
0.0940940940940941	0.48079854865651\\
0.0950950950950951	0.480267279541973\\
0.0960960960960961	0.479736010427435\\
0.0970970970970971	0.479204741312898\\
0.0980980980980981	0.47867347219836\\
0.0990990990990991	0.478142203083822\\
0.1001001001001	0.477610933969285\\
0.101101101101101	0.477079664854747\\
0.102102102102102	0.47654839574021\\
0.103103103103103	0.476017126625672\\
0.104104104104104	0.475485857511135\\
0.105105105105105	0.474954588396597\\
0.106106106106106	0.474423319282059\\
0.107107107107107	0.473892050167522\\
0.108108108108108	0.473360781052984\\
0.109109109109109	0.472829511938447\\
0.11011011011011	0.472298242823909\\
0.111111111111111	0.471766973709371\\
0.112112112112112	0.471235704594834\\
0.113113113113113	0.470704435480296\\
0.114114114114114	0.470173166365759\\
0.115115115115115	0.469641897251221\\
0.116116116116116	0.469110628136684\\
0.117117117117117	0.468579359022146\\
0.118118118118118	0.468048089907608\\
0.119119119119119	0.467516820793071\\
0.12012012012012	0.466985551678533\\
0.121121121121121	0.466454282563996\\
0.122122122122122	0.465923013449458\\
0.123123123123123	0.465391744334921\\
0.124124124124124	0.464860475220383\\
0.125125125125125	0.464329206105845\\
0.126126126126126	0.463797936991308\\
0.127127127127127	0.46326666787677\\
0.128128128128128	0.462735398762233\\
0.129129129129129	0.462204129647695\\
0.13013013013013	0.461672860533158\\
0.131131131131131	0.46114159141862\\
0.132132132132132	0.460610322304082\\
0.133133133133133	0.460079053189545\\
0.134134134134134	0.459547784075007\\
0.135135135135135	0.45901651496047\\
0.136136136136136	0.458485245845932\\
0.137137137137137	0.457953976731394\\
0.138138138138138	0.457422707616857\\
0.139139139139139	0.456891438502319\\
0.14014014014014	0.456360169387782\\
0.141141141141141	0.455828900273244\\
0.142142142142142	0.455297631158706\\
0.143143143143143	0.454766362044169\\
0.144144144144144	0.454235092929631\\
0.145145145145145	0.453703823815094\\
0.146146146146146	0.453172554700556\\
0.147147147147147	0.452641285586019\\
0.148148148148148	0.452110016471481\\
0.149149149149149	0.451578747356943\\
0.15015015015015	0.451047478242406\\
0.151151151151151	0.450516209127868\\
0.152152152152152	0.449984940013331\\
0.153153153153153	0.449453670898793\\
0.154154154154154	0.448922401784256\\
0.155155155155155	0.448391132669718\\
0.156156156156156	0.44785986355518\\
0.157157157157157	0.447328594440643\\
0.158158158158158	0.446797325326105\\
0.159159159159159	0.446266056211568\\
0.16016016016016	0.44573478709703\\
0.161161161161161	0.445203517982493\\
0.162162162162162	0.444672248867955\\
0.163163163163163	0.444140979753417\\
0.164164164164164	0.44360971063888\\
0.165165165165165	0.443078441524342\\
0.166166166166166	0.442547172409805\\
0.167167167167167	0.442015903295267\\
0.168168168168168	0.441484634180729\\
0.169169169169169	0.440953365066192\\
0.17017017017017	0.440422095951654\\
0.171171171171171	0.439890826837117\\
0.172172172172172	0.439359557722579\\
0.173173173173173	0.438828288608042\\
0.174174174174174	0.438297019493504\\
0.175175175175175	0.437765750378966\\
0.176176176176176	0.437234481264429\\
0.177177177177177	0.436703212149891\\
0.178178178178178	0.436171943035354\\
0.179179179179179	0.435640673920816\\
0.18018018018018	0.435109404806279\\
0.181181181181181	0.434578135691741\\
0.182182182182182	0.434046866577203\\
0.183183183183183	0.433515597462666\\
0.184184184184184	0.432984328348128\\
0.185185185185185	0.432453059233591\\
0.186186186186186	0.431921790119053\\
0.187187187187187	0.431390521004515\\
0.188188188188188	0.430859251889978\\
0.189189189189189	0.43032798277544\\
0.19019019019019	0.429796713660903\\
0.191191191191191	0.429265444546365\\
0.192192192192192	0.428734175431828\\
0.193193193193193	0.42820290631729\\
0.194194194194194	0.427671637202752\\
0.195195195195195	0.427140368088215\\
0.196196196196196	0.426609098973677\\
0.197197197197197	0.42607782985914\\
0.198198198198198	0.425546560744602\\
0.199199199199199	0.425015291630064\\
0.2002002002002	0.424484022515527\\
0.201201201201201	0.423952753400989\\
0.202202202202202	0.423421484286452\\
0.203203203203203	0.422890215171914\\
0.204204204204204	0.422358946057376\\
0.205205205205205	0.421827676942839\\
0.206206206206206	0.421296407828301\\
0.207207207207207	0.420765138713764\\
0.208208208208208	0.420233869599226\\
0.209209209209209	0.419702600484689\\
0.21021021021021	0.419171331370151\\
0.211211211211211	0.418640062255613\\
0.212212212212212	0.418108793141076\\
0.213213213213213	0.417577524026538\\
0.214214214214214	0.417046254912001\\
0.215215215215215	0.416514985797463\\
0.216216216216216	0.415983716682926\\
0.217217217217217	0.415452447568388\\
0.218218218218218	0.41492117845385\\
0.219219219219219	0.414389909339313\\
0.22022022022022	0.413858640224775\\
0.221221221221221	0.413327371110238\\
0.222222222222222	0.4127961019957\\
0.223223223223223	0.412264832881163\\
0.224224224224224	0.411733563766625\\
0.225225225225225	0.411202294652087\\
0.226226226226226	0.41067102553755\\
0.227227227227227	0.410139756423012\\
0.228228228228228	0.409608487308475\\
0.229229229229229	0.409077218193937\\
0.23023023023023	0.408545949079399\\
0.231231231231231	0.408014679964862\\
0.232232232232232	0.407483410850324\\
0.233233233233233	0.406952141735787\\
0.234234234234234	0.406420872621249\\
0.235235235235235	0.405889603506711\\
0.236236236236236	0.405358334392174\\
0.237237237237237	0.404827065277636\\
0.238238238238238	0.404295796163099\\
0.239239239239239	0.403764527048561\\
0.24024024024024	0.403233257934024\\
0.241241241241241	0.402701988819486\\
0.242242242242242	0.402170719704948\\
0.243243243243243	0.401639450590411\\
0.244244244244244	0.401108181475873\\
0.245245245245245	0.400576912361336\\
0.246246246246246	0.400045643246798\\
0.247247247247247	0.399514374132261\\
0.248248248248248	0.398983105017723\\
0.249249249249249	0.398451835903185\\
0.25025025025025	0.397920566788648\\
0.251251251251251	0.39738929767411\\
0.252252252252252	0.396858028559573\\
0.253253253253253	0.396326759445035\\
0.254254254254254	0.395795490330497\\
0.255255255255255	0.39526422121596\\
0.256256256256256	0.394732952101422\\
0.257257257257257	0.394201682986885\\
0.258258258258258	0.393670413872347\\
0.259259259259259	0.39313914475781\\
0.26026026026026	0.392607875643272\\
0.261261261261261	0.392076606528734\\
0.262262262262262	0.391545337414197\\
0.263263263263263	0.391014068299659\\
0.264264264264264	0.390482799185122\\
0.265265265265265	0.389951530070584\\
0.266266266266266	0.389420260956047\\
0.267267267267267	0.388888991841509\\
0.268268268268268	0.388357722726971\\
0.269269269269269	0.387826453612434\\
0.27027027027027	0.387295184497896\\
0.271271271271271	0.386763915383359\\
0.272272272272272	0.386232646268821\\
0.273273273273273	0.385701377154283\\
0.274274274274274	0.385170108039746\\
0.275275275275275	0.384638838925208\\
0.276276276276276	0.384107569810671\\
0.277277277277277	0.383576300696133\\
0.278278278278278	0.383045031581596\\
0.279279279279279	0.382513762467058\\
0.28028028028028	0.38198249335252\\
0.281281281281281	0.381451224237983\\
0.282282282282282	0.380919955123445\\
0.283283283283283	0.380388686008908\\
0.284284284284284	0.37985741689437\\
0.285285285285285	0.379326147779832\\
0.286286286286286	0.378794878665295\\
0.287287287287287	0.378263609550757\\
0.288288288288288	0.37773234043622\\
0.289289289289289	0.377201071321682\\
0.29029029029029	0.376669802207145\\
0.291291291291291	0.376138533092607\\
0.292292292292292	0.375607263978069\\
0.293293293293293	0.375075994863532\\
0.294294294294294	0.374544725748994\\
0.295295295295295	0.374013456634457\\
0.296296296296296	0.373482187519919\\
0.297297297297297	0.372950918405381\\
0.298298298298298	0.372419649290844\\
0.299299299299299	0.371888380176306\\
0.3003003003003	0.371357111061769\\
0.301301301301301	0.370825841947231\\
0.302302302302302	0.370294572832694\\
0.303303303303303	0.369763303718156\\
0.304304304304304	0.369232034603618\\
0.305305305305305	0.368700765489081\\
0.306306306306306	0.368169496374543\\
0.307307307307307	0.367638227260006\\
0.308308308308308	0.367106958145468\\
0.309309309309309	0.366575689030931\\
0.31031031031031	0.366044419916393\\
0.311311311311311	0.365513150801855\\
0.312312312312312	0.364981881687318\\
0.313313313313313	0.36445061257278\\
0.314314314314314	0.363919343458243\\
0.315315315315315	0.363388074343705\\
0.316316316316316	0.362856805229168\\
0.317317317317317	0.36232553611463\\
0.318318318318318	0.361794267000092\\
0.319319319319319	0.361262997885555\\
0.32032032032032	0.360731728771017\\
0.321321321321321	0.36020045965648\\
0.322322322322322	0.359669190541942\\
0.323323323323323	0.359137921427404\\
0.324324324324324	0.358606652312867\\
0.325325325325325	0.358075383198329\\
0.326326326326326	0.357544114083792\\
0.327327327327327	0.357012844969254\\
0.328328328328328	0.356481575854717\\
0.329329329329329	0.355950306740179\\
0.33033033033033	0.355419037625641\\
0.331331331331331	0.354887768511104\\
0.332332332332332	0.354356499396566\\
0.333333333333333	0.353825230282029\\
0.334334334334334	0.353293961167491\\
0.335335335335335	0.352762692052953\\
0.336336336336336	0.352231422938416\\
0.337337337337337	0.351700153823878\\
0.338338338338338	0.351168884709341\\
0.339339339339339	0.350637615594803\\
0.34034034034034	0.350106346480266\\
0.341341341341341	0.349575077365728\\
0.342342342342342	0.34904380825119\\
0.343343343343343	0.348512539136653\\
0.344344344344344	0.347981270022115\\
0.345345345345345	0.347450000907578\\
0.346346346346346	0.34691873179304\\
0.347347347347347	0.346387462678502\\
0.348348348348348	0.345856193563965\\
0.349349349349349	0.345324924449427\\
0.35035035035035	0.34479365533489\\
0.351351351351351	0.344262386220352\\
0.352352352352352	0.343731117105815\\
0.353353353353353	0.343199847991277\\
0.354354354354354	0.342668578876739\\
0.355355355355355	0.342137309762202\\
0.356356356356356	0.341606040647664\\
0.357357357357357	0.341074771533127\\
0.358358358358358	0.340543502418589\\
0.359359359359359	0.340012233304052\\
0.36036036036036	0.339480964189514\\
0.361361361361361	0.338949695074976\\
0.362362362362362	0.338418425960439\\
0.363363363363363	0.337887156845901\\
0.364364364364364	0.337355887731364\\
0.365365365365365	0.336824618616826\\
0.366366366366366	0.336293349502288\\
0.367367367367367	0.335762080387751\\
0.368368368368368	0.335230811273213\\
0.369369369369369	0.334699542158676\\
0.37037037037037	0.334168273044138\\
0.371371371371371	0.333637003929601\\
0.372372372372372	0.333105734815063\\
0.373373373373373	0.332574465700525\\
0.374374374374374	0.332043196585988\\
0.375375375375375	0.33151192747145\\
0.376376376376376	0.330980658356913\\
0.377377377377377	0.330449389242375\\
0.378378378378378	0.329918120127837\\
0.379379379379379	0.3293868510133\\
0.38038038038038	0.328855581898762\\
0.381381381381381	0.328324312784225\\
0.382382382382382	0.327793043669687\\
0.383383383383383	0.32726177455515\\
0.384384384384384	0.326730505440612\\
0.385385385385385	0.326199236326074\\
0.386386386386386	0.325667967211537\\
0.387387387387387	0.325136698096999\\
0.388388388388388	0.324605428982462\\
0.389389389389389	0.324074159867924\\
0.39039039039039	0.323542890753387\\
0.391391391391391	0.323011621638849\\
0.392392392392392	0.322480352524311\\
0.393393393393393	0.321949083409774\\
0.394394394394394	0.321417814295236\\
0.395395395395395	0.320886545180699\\
0.396396396396396	0.320355276066161\\
0.397397397397397	0.319824006951623\\
0.398398398398398	0.319292737837086\\
0.399399399399399	0.318761468722548\\
0.4004004004004	0.318230199608011\\
0.401401401401401	0.317698930493473\\
0.402402402402402	0.317167661378936\\
0.403403403403403	0.316636392264398\\
0.404404404404404	0.31610512314986\\
0.405405405405405	0.315573854035323\\
0.406406406406406	0.315042584920785\\
0.407407407407407	0.314511315806248\\
0.408408408408408	0.31398004669171\\
0.409409409409409	0.313448777577173\\
0.41041041041041	0.312917508462635\\
0.411411411411411	0.312386239348097\\
0.412412412412412	0.31185497023356\\
0.413413413413413	0.311323701119022\\
0.414414414414414	0.310792432004485\\
0.415415415415415	0.310261162889947\\
0.416416416416416	0.309729893775409\\
0.417417417417417	0.309198624660872\\
0.418418418418418	0.308667355546334\\
0.419419419419419	0.308136086431797\\
0.42042042042042	0.307604817317259\\
0.421421421421421	0.307073548202722\\
0.422422422422422	0.306542279088184\\
0.423423423423423	0.306011009973646\\
0.424424424424424	0.305479740859109\\
0.425425425425425	0.304948471744571\\
0.426426426426426	0.304417202630034\\
0.427427427427427	0.303885933515496\\
0.428428428428428	0.303354664400958\\
0.429429429429429	0.302823395286421\\
0.43043043043043	0.302292126171883\\
0.431431431431431	0.301760857057346\\
0.432432432432432	0.301229587942808\\
0.433433433433433	0.300698318828271\\
0.434434434434434	0.300167049713733\\
0.435435435435435	0.299635780599195\\
0.436436436436436	0.299104511484658\\
0.437437437437437	0.29857324237012\\
0.438438438438438	0.298041973255583\\
0.439439439439439	0.297510704141045\\
0.44044044044044	0.296979435026507\\
0.441441441441441	0.29644816591197\\
0.442442442442442	0.295916896797432\\
0.443443443443443	0.295385627682895\\
0.444444444444444	0.294854358568357\\
0.445445445445445	0.29432308945382\\
0.446446446446446	0.293791820339282\\
0.447447447447447	0.293260551224744\\
0.448448448448448	0.292729282110207\\
0.449449449449449	0.292198012995669\\
0.45045045045045	0.291666743881132\\
0.451451451451451	0.291135474766594\\
0.452452452452452	0.290604205652057\\
0.453453453453453	0.290072936537519\\
0.454454454454454	0.289541667422981\\
0.455455455455455	0.289010398308444\\
0.456456456456456	0.288479129193906\\
0.457457457457457	0.287947860079369\\
0.458458458458458	0.287416590964831\\
0.459459459459459	0.286885321850294\\
0.46046046046046	0.286354052735756\\
0.461461461461461	0.285822783621218\\
0.462462462462462	0.285291514506681\\
0.463463463463463	0.284760245392143\\
0.464464464464464	0.284228976277606\\
0.465465465465465	0.283697707163068\\
0.466466466466466	0.28316643804853\\
0.467467467467467	0.282635168933993\\
0.468468468468468	0.282103899819455\\
0.469469469469469	0.281572630704918\\
0.47047047047047	0.28104136159038\\
0.471471471471471	0.280510092475843\\
0.472472472472472	0.279978823361305\\
0.473473473473473	0.279447554246767\\
0.474474474474474	0.27891628513223\\
0.475475475475475	0.278385016017692\\
0.476476476476476	0.277853746903155\\
0.477477477477477	0.277322477788617\\
0.478478478478478	0.276791208674079\\
0.479479479479479	0.276259939559542\\
0.48048048048048	0.275728670445004\\
0.481481481481481	0.275197401330467\\
0.482482482482482	0.274666132215929\\
0.483483483483483	0.274134863101392\\
0.484484484484485	0.273603593986854\\
0.485485485485485	0.273072324872316\\
0.486486486486487	0.272541055757779\\
0.487487487487487	0.272009786643241\\
0.488488488488488	0.271478517528704\\
0.48948948948949	0.270947248414166\\
0.49049049049049	0.270415979299628\\
0.491491491491492	0.269884710185091\\
0.492492492492492	0.269353441070553\\
0.493493493493493	0.268822171956016\\
0.494494494494495	0.268290902841478\\
0.495495495495495	0.267759633726941\\
0.496496496496497	0.267228364612403\\
0.497497497497497	0.266697095497865\\
0.498498498498498	0.266165826383328\\
0.4994994994995	0.26563455726879\\
0.500500500500501	0.265103288154253\\
0.501501501501502	0.264572019039715\\
0.502502502502503	0.264040749925178\\
0.503503503503503	0.26350948081064\\
0.504504504504504	0.262978211696102\\
0.505505505505506	0.262446942581565\\
0.506506506506507	0.261915673467027\\
0.507507507507508	0.26138440435249\\
0.508508508508508	0.260853135237952\\
0.509509509509509	0.260321866123414\\
0.510510510510511	0.259790597008877\\
0.511511511511512	0.259259327894339\\
0.512512512512513	0.258728058779802\\
0.513513513513513	0.258196789665264\\
0.514514514514514	0.257665520550727\\
0.515515515515516	0.257134251436189\\
0.516516516516517	0.256602982321651\\
0.517517517517518	0.256071713207114\\
0.518518518518518	0.255540444092576\\
0.519519519519519	0.255009174978039\\
0.520520520520521	0.254477905863501\\
0.521521521521522	0.253946636748964\\
0.522522522522523	0.253415367634426\\
0.523523523523523	0.252884098519888\\
0.524524524524524	0.252352829405351\\
0.525525525525526	0.251821560290813\\
0.526526526526527	0.251290291176276\\
0.527527527527528	0.250759022061738\\
0.528528528528528	0.2502277529472\\
0.529529529529529	0.249696483832663\\
0.530530530530531	0.249165214718125\\
0.531531531531532	0.248633945603588\\
0.532532532532533	0.24810267648905\\
0.533533533533533	0.247571407374513\\
0.534534534534535	0.247040138259975\\
0.535535535535536	0.246508869145437\\
0.536536536536537	0.2459776000309\\
0.537537537537538	0.245446330916362\\
0.538538538538539	0.244915061801825\\
0.53953953953954	0.244383792687287\\
0.540540540540541	0.243852523572749\\
0.541541541541542	0.243321254458212\\
0.542542542542543	0.242789985343674\\
0.543543543543544	0.242258716229137\\
0.544544544544545	0.241727447114599\\
0.545545545545546	0.241196178000062\\
0.546546546546547	0.240664908885524\\
0.547547547547548	0.240133639770986\\
0.548548548548549	0.239602370656449\\
0.54954954954955	0.239071101541911\\
0.550550550550551	0.238539832427374\\
0.551551551551552	0.238008563312836\\
0.552552552552553	0.237477294198299\\
0.553553553553554	0.236946025083761\\
0.554554554554555	0.236414755969223\\
0.555555555555556	0.235883486854686\\
0.556556556556557	0.235352217740148\\
0.557557557557558	0.234820948625611\\
0.558558558558559	0.234289679511073\\
0.55955955955956	0.233758410396535\\
0.560560560560561	0.233227141281998\\
0.561561561561562	0.23269587216746\\
0.562562562562563	0.232164603052923\\
0.563563563563564	0.231633333938385\\
0.564564564564565	0.231102064823848\\
0.565565565565566	0.23057079570931\\
0.566566566566567	0.230039526594772\\
0.567567567567568	0.229508257480235\\
0.568568568568569	0.228976988365697\\
0.56956956956957	0.22844571925116\\
0.570570570570571	0.227914450136622\\
0.571571571571572	0.227383181022084\\
0.572572572572573	0.226851911907547\\
0.573573573573574	0.226320642793009\\
0.574574574574575	0.225789373678472\\
0.575575575575576	0.225258104563934\\
0.576576576576577	0.224726835449397\\
0.577577577577578	0.224195566334859\\
0.578578578578579	0.223664297220321\\
0.57957957957958	0.223133028105784\\
0.580580580580581	0.222601758991246\\
0.581581581581582	0.222070489876709\\
0.582582582582583	0.221539220762171\\
0.583583583583584	0.221007951647634\\
0.584584584584585	0.220476682533096\\
0.585585585585586	0.219945413418558\\
0.586586586586587	0.219414144304021\\
0.587587587587588	0.218882875189483\\
0.588588588588589	0.218351606074946\\
0.58958958958959	0.217820336960408\\
0.590590590590591	0.21728906784587\\
0.591591591591592	0.216757798731333\\
0.592592592592593	0.216226529616795\\
0.593593593593594	0.215695260502258\\
0.594594594594595	0.21516399138772\\
0.595595595595596	0.214632722273183\\
0.596596596596597	0.214101453158645\\
0.597597597597598	0.213570184044107\\
0.598598598598599	0.21303891492957\\
0.5995995995996	0.212507645815032\\
0.600600600600601	0.211976376700495\\
0.601601601601602	0.211445107585957\\
0.602602602602603	0.210913838471419\\
0.603603603603604	0.210382569356882\\
0.604604604604605	0.209851300242344\\
0.605605605605606	0.209320031127807\\
0.606606606606607	0.208788762013269\\
0.607607607607608	0.208257492898732\\
0.608608608608609	0.207726223784194\\
0.60960960960961	0.207194954669656\\
0.610610610610611	0.206663685555119\\
0.611611611611612	0.206132416440581\\
0.612612612612613	0.205601147326044\\
0.613613613613614	0.205069878211506\\
0.614614614614615	0.204538609096968\\
0.615615615615616	0.204007339982431\\
0.616616616616617	0.203476070867893\\
0.617617617617618	0.202944801753356\\
0.618618618618619	0.202413532638818\\
0.61961961961962	0.201882263524281\\
0.620620620620621	0.201350994409743\\
0.621621621621622	0.200819725295205\\
0.622622622622623	0.200288456180668\\
0.623623623623624	0.19975718706613\\
0.624624624624625	0.199225917951593\\
0.625625625625626	0.198694648837055\\
0.626626626626627	0.198163379722518\\
0.627627627627628	0.19763211060798\\
0.628628628628629	0.197100841493442\\
0.62962962962963	0.196569572378905\\
0.630630630630631	0.196038303264367\\
0.631631631631632	0.19550703414983\\
0.632632632632633	0.194975765035292\\
0.633633633633634	0.194444495920754\\
0.634634634634635	0.193913226806217\\
0.635635635635636	0.193381957691679\\
0.636636636636637	0.192850688577142\\
0.637637637637638	0.192319419462604\\
0.638638638638639	0.191788150348067\\
0.63963963963964	0.191256881233529\\
0.640640640640641	0.190725612118991\\
0.641641641641642	0.190194343004454\\
0.642642642642643	0.189663073889916\\
0.643643643643644	0.189131804775379\\
0.644644644644645	0.188600535660841\\
0.645645645645646	0.188069266546304\\
0.646646646646647	0.187537997431766\\
0.647647647647648	0.187006728317228\\
0.648648648648649	0.186475459202691\\
0.64964964964965	0.185944190088153\\
0.650650650650651	0.185412920973616\\
0.651651651651652	0.184881651859078\\
0.652652652652653	0.18435038274454\\
0.653653653653654	0.183819113630003\\
0.654654654654655	0.183287844515465\\
0.655655655655656	0.182756575400928\\
0.656656656656657	0.18222530628639\\
0.657657657657658	0.181694037171853\\
0.658658658658659	0.181162768057315\\
0.65965965965966	0.180631498942777\\
0.660660660660661	0.18010022982824\\
0.661661661661662	0.179568960713702\\
0.662662662662663	0.179037691599165\\
0.663663663663664	0.178506422484627\\
0.664664664664665	0.177975153370089\\
0.665665665665666	0.177443884255552\\
0.666666666666667	0.176912615141014\\
0.667667667667668	0.176381346026477\\
0.668668668668669	0.175850076911939\\
0.66966966966967	0.175318807797402\\
0.670670670670671	0.174787538682864\\
0.671671671671672	0.174256269568326\\
0.672672672672673	0.173725000453789\\
0.673673673673674	0.173193731339251\\
0.674674674674675	0.172662462224714\\
0.675675675675676	0.172131193110176\\
0.676676676676677	0.171599923995639\\
0.677677677677678	0.171068654881101\\
0.678678678678679	0.170537385766563\\
0.67967967967968	0.170006116652026\\
0.680680680680681	0.169474847537488\\
0.681681681681682	0.168943578422951\\
0.682682682682683	0.168412309308413\\
0.683683683683684	0.167881040193875\\
0.684684684684685	0.167349771079338\\
0.685685685685686	0.1668185019648\\
0.686686686686687	0.166287232850263\\
0.687687687687688	0.165755963735725\\
0.688688688688689	0.165224694621188\\
0.68968968968969	0.16469342550665\\
0.690690690690691	0.164162156392112\\
0.691691691691692	0.163630887277575\\
0.692692692692693	0.163099618163037\\
0.693693693693694	0.1625683490485\\
0.694694694694695	0.162037079933962\\
0.695695695695696	0.161505810819425\\
0.696696696696697	0.160974541704887\\
0.697697697697698	0.160443272590349\\
0.698698698698699	0.159912003475812\\
0.6996996996997	0.159380734361274\\
0.700700700700701	0.158849465246737\\
0.701701701701702	0.158318196132199\\
0.702702702702703	0.157786927017661\\
0.703703703703704	0.157255657903124\\
0.704704704704705	0.156724388788586\\
0.705705705705706	0.156193119674049\\
0.706706706706707	0.155661850559511\\
0.707707707707708	0.155130581444973\\
0.708708708708709	0.154599312330436\\
0.70970970970971	0.154068043215898\\
0.710710710710711	0.153536774101361\\
0.711711711711712	0.153005504986823\\
0.712712712712713	0.152474235872286\\
0.713713713713714	0.151942966757748\\
0.714714714714715	0.15141169764321\\
0.715715715715716	0.150880428528673\\
0.716716716716717	0.150349159414135\\
0.717717717717718	0.149817890299598\\
0.718718718718719	0.14928662118506\\
0.71971971971972	0.148755352070523\\
0.720720720720721	0.148224082955985\\
0.721721721721722	0.147692813841447\\
0.722722722722723	0.14716154472691\\
0.723723723723724	0.146630275612372\\
0.724724724724725	0.146099006497835\\
0.725725725725726	0.145567737383297\\
0.726726726726727	0.145036468268759\\
0.727727727727728	0.144505199154222\\
0.728728728728729	0.143973930039684\\
0.72972972972973	0.143442660925147\\
0.730730730730731	0.142911391810609\\
0.731731731731732	0.142380122696072\\
0.732732732732733	0.141848853581534\\
0.733733733733734	0.141317584466996\\
0.734734734734735	0.140786315352459\\
0.735735735735736	0.140255046237921\\
0.736736736736737	0.139723777123384\\
0.737737737737738	0.139192508008846\\
0.738738738738739	0.138661238894309\\
0.73973973973974	0.138129969779771\\
0.740740740740741	0.137598700665233\\
0.741741741741742	0.137067431550696\\
0.742742742742743	0.136536162436158\\
0.743743743743744	0.136004893321621\\
0.744744744744745	0.135473624207083\\
0.745745745745746	0.134942355092545\\
0.746746746746747	0.134411085978008\\
0.747747747747748	0.13387981686347\\
0.748748748748749	0.133348547748933\\
0.74974974974975	0.132817278634395\\
0.750750750750751	0.132286009519858\\
0.751751751751752	0.13175474040532\\
0.752752752752753	0.131223471290782\\
0.753753753753754	0.130692202176245\\
0.754754754754755	0.130160933061707\\
0.755755755755756	0.12962966394717\\
0.756756756756757	0.129098394832632\\
0.757757757757758	0.128567125718094\\
0.758758758758759	0.128035856603557\\
0.75975975975976	0.127504587489019\\
0.760760760760761	0.126973318374482\\
0.761761761761762	0.126442049259944\\
0.762762762762763	0.125910780145407\\
0.763763763763764	0.125379511030869\\
0.764764764764765	0.124848241916331\\
0.765765765765766	0.124316972801794\\
0.766766766766767	0.123785703687256\\
0.767767767767768	0.123254434572719\\
0.768768768768769	0.122723165458181\\
0.76976976976977	0.122191896343644\\
0.770770770770771	0.121660627229106\\
0.771771771771772	0.121129358114568\\
0.772772772772773	0.120598089000031\\
0.773773773773774	0.120066819885493\\
0.774774774774775	0.119535550770956\\
0.775775775775776	0.119004281656418\\
0.776776776776777	0.11847301254188\\
0.777777777777778	0.117941743427343\\
0.778778778778779	0.117410474312805\\
0.77977977977978	0.116879205198268\\
0.780780780780781	0.11634793608373\\
0.781781781781782	0.115816666969193\\
0.782782782782783	0.115285397854655\\
0.783783783783784	0.114754128740117\\
0.784784784784785	0.11422285962558\\
0.785785785785786	0.113691590511042\\
0.786786786786787	0.113160321396505\\
0.787787787787788	0.112629052281967\\
0.788788788788789	0.112097783167429\\
0.78978978978979	0.111566514052892\\
0.790790790790791	0.111035244938354\\
0.791791791791792	0.110503975823817\\
0.792792792792793	0.109972706709279\\
0.793793793793794	0.109441437594742\\
0.794794794794795	0.108910168480204\\
0.795795795795796	0.108378899365666\\
0.796796796796797	0.107847630251129\\
0.797797797797798	0.107316361136591\\
0.798798798798799	0.106785092022054\\
0.7997997997998	0.106253822907516\\
0.800800800800801	0.105722553792978\\
0.801801801801802	0.105191284678441\\
0.802802802802803	0.104660015563903\\
0.803803803803804	0.104128746449366\\
0.804804804804805	0.103597477334828\\
0.805805805805806	0.103066208220291\\
0.806806806806807	0.102534939105753\\
0.807807807807808	0.102003669991215\\
0.808808808808809	0.101472400876678\\
0.80980980980981	0.10094113176214\\
0.810810810810811	0.100409862647603\\
0.811811811811812	0.0998785935330651\\
0.812812812812813	0.0993473244185276\\
0.813813813813814	0.09881605530399\\
0.814814814814815	0.0982847861894524\\
0.815815815815816	0.0977535170749148\\
0.816816816816817	0.0972222479603772\\
0.817817817817818	0.0966909788458397\\
0.818818818818819	0.0961597097313021\\
0.81981981981982	0.0956284406167645\\
0.820820820820821	0.0950971715022269\\
0.821821821821822	0.0945659023876893\\
0.822822822822823	0.0940346332731518\\
0.823823823823824	0.0935033641586142\\
0.824824824824825	0.0929720950440766\\
0.825825825825826	0.092440825929539\\
0.826826826826827	0.0919095568150014\\
0.827827827827828	0.0913782877004639\\
0.828828828828829	0.0908470185859263\\
0.82982982982983	0.0903157494713887\\
0.830830830830831	0.0897844803568511\\
0.831831831831832	0.0892532112423135\\
0.832832832832833	0.088721942127776\\
0.833833833833834	0.0881906730132384\\
0.834834834834835	0.0876594038987008\\
0.835835835835836	0.0871281347841632\\
0.836836836836837	0.0865968656696256\\
0.837837837837838	0.0860655965550881\\
0.838838838838839	0.0855343274405505\\
0.83983983983984	0.0850030583260129\\
0.840840840840841	0.0844717892114753\\
0.841841841841842	0.0839405200969377\\
0.842842842842843	0.0834092509824002\\
0.843843843843844	0.0828779818678626\\
0.844844844844845	0.0823467127533249\\
0.845845845845846	0.0818154436387874\\
0.846846846846847	0.0812841745242498\\
0.847847847847848	0.0807529054097123\\
0.848848848848849	0.0802216362951747\\
0.84984984984985	0.079690367180637\\
0.850850850850851	0.0791590980660995\\
0.851851851851852	0.0786278289515619\\
0.852852852852853	0.0780965598370243\\
0.853853853853854	0.0775652907224868\\
0.854854854854855	0.0770340216079491\\
0.855855855855856	0.0765027524934116\\
0.856856856856857	0.075971483378874\\
0.857857857857858	0.0754402142643364\\
0.858858858858859	0.0749089451497989\\
0.85985985985986	0.0743776760352612\\
0.860860860860861	0.0738464069207237\\
0.861861861861862	0.0733151378061861\\
0.862862862862863	0.0727838686916485\\
0.863863863863864	0.072252599577111\\
0.864864864864865	0.0717213304625733\\
0.865865865865866	0.0711900613480358\\
0.866866866866867	0.0706587922334982\\
0.867867867867868	0.0701275231189606\\
0.868868868868869	0.0695962540044231\\
0.86986986986987	0.0690649848898854\\
0.870870870870871	0.0685337157753479\\
0.871871871871872	0.0680024466608103\\
0.872872872872873	0.0674711775462727\\
0.873873873873874	0.0669399084317352\\
0.874874874874875	0.0664086393171975\\
0.875875875875876	0.06587737020266\\
0.876876876876877	0.0653461010881224\\
0.877877877877878	0.0648148319735848\\
0.878878878878879	0.0642835628590473\\
0.87987987987988	0.0637522937445096\\
0.880880880880881	0.0632210246299721\\
0.881881881881882	0.0626897555154345\\
0.882882882882883	0.0621584864008969\\
0.883883883883884	0.0616272172863594\\
0.884884884884885	0.0610959481718217\\
0.885885885885886	0.0605646790572842\\
0.886886886886887	0.0600334099427466\\
0.887887887887888	0.059502140828209\\
0.888888888888889	0.0589708717136715\\
0.88988988988989	0.0584396025991338\\
0.890890890890891	0.0579083334845963\\
0.891891891891892	0.0573770643700587\\
0.892892892892893	0.0568457952555211\\
0.893893893893894	0.0563145261409836\\
0.894894894894895	0.0557832570264459\\
0.895895895895896	0.0552519879119084\\
0.896896896896897	0.0547207187973708\\
0.897897897897898	0.0541894496828332\\
0.898898898898899	0.0536581805682957\\
0.8998998998999	0.053126911453758\\
0.900900900900901	0.0525956423392205\\
0.901901901901902	0.0520643732246829\\
0.902902902902903	0.0515331041101453\\
0.903903903903904	0.0510018349956078\\
0.904904904904905	0.0504705658810701\\
0.905905905905906	0.0499392967665326\\
0.906906906906907	0.049408027651995\\
0.907907907907908	0.0488767585374574\\
0.908908908908909	0.0483454894229198\\
0.90990990990991	0.0478142203083822\\
0.910910910910911	0.0472829511938447\\
0.911911911911912	0.0467516820793071\\
0.912912912912913	0.0462204129647695\\
0.913913913913914	0.0456891438502319\\
0.914914914914915	0.0451578747356943\\
0.915915915915916	0.0446266056211568\\
0.916916916916917	0.0440953365066192\\
0.917917917917918	0.0435640673920816\\
0.918918918918919	0.043032798277544\\
0.91991991991992	0.0425015291630064\\
0.920920920920921	0.0419702600484689\\
0.921921921921922	0.0414389909339313\\
0.922922922922923	0.0409077218193937\\
0.923923923923924	0.0403764527048561\\
0.924924924924925	0.0398451835903185\\
0.925925925925926	0.039313914475781\\
0.926926926926927	0.0387826453612434\\
0.927927927927928	0.0382513762467058\\
0.928928928928929	0.0377201071321682\\
0.92992992992993	0.0371888380176306\\
0.930930930930931	0.0366575689030931\\
0.931931931931932	0.0361262997885555\\
0.932932932932933	0.0355950306740179\\
0.933933933933934	0.0350637615594803\\
0.934934934934935	0.0345324924449427\\
0.935935935935936	0.0340012233304052\\
0.936936936936937	0.0334699542158676\\
0.937937937937938	0.03293868510133\\
0.938938938938939	0.0324074159867924\\
0.93993993993994	0.0318761468722548\\
0.940940940940941	0.0313448777577173\\
0.941941941941942	0.0308136086431797\\
0.942942942942943	0.0302823395286421\\
0.943943943943944	0.0297510704141045\\
0.944944944944945	0.0292198012995669\\
0.945945945945946	0.0286885321850294\\
0.946946946946947	0.0281572630704918\\
0.947947947947948	0.0276259939559542\\
0.948948948948949	0.0270947248414166\\
0.94994994994995	0.026563455726879\\
0.950950950950951	0.0260321866123415\\
0.951951951951952	0.0255009174978039\\
0.952952952952953	0.0249696483832663\\
0.953953953953954	0.0244383792687287\\
0.954954954954955	0.0239071101541911\\
0.955955955955956	0.0233758410396535\\
0.956956956956957	0.022844571925116\\
0.957957957957958	0.0223133028105784\\
0.958958958958959	0.0217820336960408\\
0.95995995995996	0.0212507645815032\\
0.960960960960961	0.0207194954669656\\
0.961961961961962	0.0201882263524281\\
0.962962962962963	0.0196569572378905\\
0.963963963963964	0.0191256881233529\\
0.964964964964965	0.0185944190088153\\
0.965965965965966	0.0180631498942777\\
0.966966966966967	0.0175318807797402\\
0.967967967967968	0.0170006116652026\\
0.968968968968969	0.016469342550665\\
0.96996996996997	0.0159380734361274\\
0.970970970970971	0.0154068043215898\\
0.971971971971972	0.0148755352070523\\
0.972972972972973	0.0143442660925146\\
0.973973973973974	0.0138129969779771\\
0.974974974974975	0.0132817278634395\\
0.975975975975976	0.0127504587489019\\
0.976976976976977	0.0122191896343644\\
0.977977977977978	0.0116879205198267\\
0.978978978978979	0.0111566514052892\\
0.97997997997998	0.0106253822907516\\
0.980980980980981	0.010094113176214\\
0.981981981981982	0.00956284406167647\\
0.982982982982983	0.00903157494713884\\
0.983983983983984	0.00850030583260127\\
0.984984984984985	0.0079690367180637\\
0.985985985985986	0.00743776760352614\\
0.986986986986987	0.00690649848898857\\
0.987987987987988	0.00637522937445094\\
0.988988988988989	0.00584396025991337\\
0.98998998998999	0.0053126911453758\\
0.990990990990991	0.00478142203083823\\
0.991991991991992	0.00425015291630067\\
0.992992992992993	0.00371888380176304\\
0.993993993993994	0.00318761468722547\\
0.994994994994995	0.0026563455726879\\
0.995995995995996	0.00212507645815033\\
0.996996996996997	0.00159380734361276\\
0.997997997997998	0.00106253822907514\\
0.998998998998999	0.000531269114537569\\
1	0\\
};

\addplot [color=blue, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0.530737845423043\\
0.001001001001001	0.530737845423043\\
0.002002002002002	0.530737845423043\\
0.003003003003003	0.530737845423043\\
0.004004004004004	0.530737845423043\\
0.005005005005005	0.530737845423043\\
0.00600600600600601	0.530737845423043\\
0.00700700700700701	0.530737845423043\\
0.00800800800800801	0.530737845423043\\
0.00900900900900901	0.530737845423043\\
0.01001001001001	0.530737845423043\\
0.011011011011011	0.530737845423043\\
0.012012012012012	0.530737845423043\\
0.013013013013013	0.530737845423043\\
0.014014014014014	0.530737845423043\\
0.015015015015015	0.530737845423043\\
0.016016016016016	0.530737845423043\\
0.017017017017017	0.530737845423043\\
0.018018018018018	0.530737845423043\\
0.019019019019019	0.530737845423043\\
0.02002002002002	0.530737845423043\\
0.021021021021021	0.530737845423043\\
0.022022022022022	0.530737845423043\\
0.023023023023023	0.530737845423043\\
0.024024024024024	0.530737845423043\\
0.025025025025025	0.530737845423043\\
0.026026026026026	0.530737845423043\\
0.027027027027027	0.530737845423043\\
0.028028028028028	0.530737845423043\\
0.029029029029029	0.530737845423043\\
0.03003003003003	0.530737845423043\\
0.031031031031031	0.530737845423043\\
0.032032032032032	0.530737845423043\\
0.033033033033033	0.530737845423043\\
0.034034034034034	0.530737845423043\\
0.035035035035035	0.530737845423043\\
0.036036036036036	0.530737845423043\\
0.037037037037037	0.530737845423043\\
0.038038038038038	0.530737845423043\\
0.039039039039039	0.530737845423043\\
0.04004004004004	0.530737845423043\\
0.041041041041041	0.530737845423043\\
0.042042042042042	0.530737845423043\\
0.043043043043043	0.530737845423043\\
0.044044044044044	0.530737845423043\\
0.045045045045045	0.530737845423043\\
0.046046046046046	0.530737845423043\\
0.047047047047047	0.530737845423043\\
0.048048048048048	0.530737845423043\\
0.049049049049049	0.530737845423043\\
0.0500500500500501	0.530737845423043\\
0.0510510510510511	0.530737845423043\\
0.0520520520520521	0.530737845423043\\
0.0530530530530531	0.530737845423043\\
0.0540540540540541	0.530737845423043\\
0.0550550550550551	0.530737845423043\\
0.0560560560560561	0.530737845423043\\
0.0570570570570571	0.530737845423043\\
0.0580580580580581	0.530737845423043\\
0.0590590590590591	0.530737845423043\\
0.0600600600600601	0.530737845423043\\
0.0610610610610611	0.530737845423043\\
0.0620620620620621	0.530737845423043\\
0.0630630630630631	0.530737845423043\\
0.0640640640640641	0.530737845423043\\
0.0650650650650651	0.530737845423043\\
0.0660660660660661	0.530737845423043\\
0.0670670670670671	0.530737845423043\\
0.0680680680680681	0.530737845423043\\
0.0690690690690691	0.530737845423043\\
0.0700700700700701	0.530737845423043\\
0.0710710710710711	0.530737845423043\\
0.0720720720720721	0.530737845423043\\
0.0730730730730731	0.530737845423043\\
0.0740740740740741	0.530737845423043\\
0.0750750750750751	0.530737845423043\\
0.0760760760760761	0.530737845423043\\
0.0770770770770771	0.530737845423043\\
0.0780780780780781	0.530737845423043\\
0.0790790790790791	0.530737845423043\\
0.0800800800800801	0.530737845423043\\
0.0810810810810811	0.530737845423043\\
0.0820820820820821	0.530737845423043\\
0.0830830830830831	0.530737845423043\\
0.0840840840840841	0.530737845423043\\
0.0850850850850851	0.530737845423043\\
0.0860860860860861	0.530737845423043\\
0.0870870870870871	0.530737845423043\\
0.0880880880880881	0.530737845423043\\
0.0890890890890891	0.530737845423043\\
0.0900900900900901	0.530737845423043\\
0.0910910910910911	0.530737845423043\\
0.0920920920920921	0.530737845423043\\
0.0930930930930931	0.530737845423043\\
0.0940940940940941	0.530737845423043\\
0.0950950950950951	0.530737845423043\\
0.0960960960960961	0.530737845423043\\
0.0970970970970971	0.530737845423043\\
0.0980980980980981	0.530737845423043\\
0.0990990990990991	0.530737845423043\\
0.1001001001001	0.530737845423043\\
0.101101101101101	0.530737845423043\\
0.102102102102102	0.530737845423043\\
0.103103103103103	0.530737845423043\\
0.104104104104104	0.530737845423043\\
0.105105105105105	0.530737845423043\\
0.106106106106106	0.530737845423043\\
0.107107107107107	0.530737845423043\\
0.108108108108108	0.530737845423043\\
0.109109109109109	0.530737845423043\\
0.11011011011011	0.530737845423043\\
0.111111111111111	0.530737845423043\\
0.112112112112112	0.530737845423043\\
0.113113113113113	0.530737845423043\\
0.114114114114114	0.530737845423043\\
0.115115115115115	0.530737845423043\\
0.116116116116116	0.530737845423043\\
0.117117117117117	0.530737845423043\\
0.118118118118118	0.530737845423043\\
0.119119119119119	0.530737845423043\\
0.12012012012012	0.530737845423043\\
0.121121121121121	0.530737845423043\\
0.122122122122122	0.530737845423043\\
0.123123123123123	0.530737845423043\\
0.124124124124124	0.530737845423043\\
0.125125125125125	0.530737845423043\\
0.126126126126126	0.530737845423043\\
0.127127127127127	0.530737845423043\\
0.128128128128128	0.530737845423043\\
0.129129129129129	0.530737845423043\\
0.13013013013013	0.530737845423043\\
0.131131131131131	0.530737845423043\\
0.132132132132132	0.530737845423043\\
0.133133133133133	0.530737845423043\\
0.134134134134134	0.530737845423043\\
0.135135135135135	0.530737845423043\\
0.136136136136136	0.530737845423043\\
0.137137137137137	0.530737845423043\\
0.138138138138138	0.530737845423043\\
0.139139139139139	0.530737845423043\\
0.14014014014014	0.530737845423043\\
0.141141141141141	0.530737845423043\\
0.142142142142142	0.530737845423043\\
0.143143143143143	0.530737845423043\\
0.144144144144144	0.530737845423043\\
0.145145145145145	0.530737845423043\\
0.146146146146146	0.530737845423043\\
0.147147147147147	0.530737845423043\\
0.148148148148148	0.530737845423043\\
0.149149149149149	0.530737845423043\\
0.15015015015015	0.530737845423043\\
0.151151151151151	0.530737845423043\\
0.152152152152152	0.530737845423043\\
0.153153153153153	0.530737845423043\\
0.154154154154154	0.530737845423043\\
0.155155155155155	0.530737845423043\\
0.156156156156156	0.530737845423043\\
0.157157157157157	0.530737845423043\\
0.158158158158158	0.530737845423043\\
0.159159159159159	0.530737845423043\\
0.16016016016016	0.530737845423043\\
0.161161161161161	0.530737845423043\\
0.162162162162162	0.530737845423043\\
0.163163163163163	0.530737845423043\\
0.164164164164164	0.530737845423043\\
0.165165165165165	0.530737845423043\\
0.166166166166166	0.530737845423043\\
0.167167167167167	0.530737845423043\\
0.168168168168168	0.530737845423043\\
0.169169169169169	0.530737845423043\\
0.17017017017017	0.530737845423043\\
0.171171171171171	0.530737845423043\\
0.172172172172172	0.530737845423043\\
0.173173173173173	0.530737845423043\\
0.174174174174174	0.530737845423043\\
0.175175175175175	0.530737845423043\\
0.176176176176176	0.530737845423043\\
0.177177177177177	0.530737845423043\\
0.178178178178178	0.530737845423043\\
0.179179179179179	0.530737845423043\\
0.18018018018018	0.530737845423043\\
0.181181181181181	0.530737845423043\\
0.182182182182182	0.530737845423043\\
0.183183183183183	0.530737845423043\\
0.184184184184184	0.530737845423043\\
0.185185185185185	0.530737845423043\\
0.186186186186186	0.530737845423043\\
0.187187187187187	0.530737845423043\\
0.188188188188188	0.530737845423043\\
0.189189189189189	0.530737845423043\\
0.19019019019019	0.530737845423043\\
0.191191191191191	0.530737845423043\\
0.192192192192192	0.530737845423043\\
0.193193193193193	0.530737845423043\\
0.194194194194194	0.530737845423043\\
0.195195195195195	0.530737845423043\\
0.196196196196196	0.530737845423043\\
0.197197197197197	0.530737845423043\\
0.198198198198198	0.530737845423043\\
0.199199199199199	0.530737845423043\\
0.2002002002002	0.530737845423043\\
0.201201201201201	0.530737845423043\\
0.202202202202202	0.530737845423043\\
0.203203203203203	0.530737845423043\\
0.204204204204204	0.530737845423043\\
0.205205205205205	0.530737845423043\\
0.206206206206206	0.530737845423043\\
0.207207207207207	0.530737845423043\\
0.208208208208208	0.530737845423043\\
0.209209209209209	0.530737845423043\\
0.21021021021021	0.530737845423043\\
0.211211211211211	0.530737845423043\\
0.212212212212212	0.530737845423043\\
0.213213213213213	0.530737845423043\\
0.214214214214214	0.530737845423043\\
0.215215215215215	0.530737845423043\\
0.216216216216216	0.530737845423043\\
0.217217217217217	0.530737845423043\\
0.218218218218218	0.530737845423043\\
0.219219219219219	0.530737845423043\\
0.22022022022022	0.530737845423043\\
0.221221221221221	0.530737845423043\\
0.222222222222222	0.530737845423043\\
0.223223223223223	0.530737845423043\\
0.224224224224224	0.530737845423043\\
0.225225225225225	0.530737845423043\\
0.226226226226226	0.530737845423043\\
0.227227227227227	0.530737845423043\\
0.228228228228228	0.530737845423043\\
0.229229229229229	0.530737845423043\\
0.23023023023023	0.530737845423043\\
0.231231231231231	0.530737845423043\\
0.232232232232232	0.530737845423043\\
0.233233233233233	0.530737845423043\\
0.234234234234234	0.530737845423043\\
0.235235235235235	0.530737845423043\\
0.236236236236236	0.530737845423043\\
0.237237237237237	0.530737845423043\\
0.238238238238238	0.530737845423043\\
0.239239239239239	0.530737845423043\\
0.24024024024024	0.530737845423043\\
0.241241241241241	0.530737845423043\\
0.242242242242242	0.530737845423043\\
0.243243243243243	0.530737845423043\\
0.244244244244244	0.530737845423043\\
0.245245245245245	0.530737845423043\\
0.246246246246246	0.530737845423043\\
0.247247247247247	0.530737845423043\\
0.248248248248248	0.530737845423043\\
0.249249249249249	0.530737845423043\\
0.25025025025025	0.530737845423043\\
0.251251251251251	0.530737845423043\\
0.252252252252252	0.530737845423043\\
0.253253253253253	0.530737845423043\\
0.254254254254254	0.530737845423043\\
0.255255255255255	0.530737845423043\\
0.256256256256256	0.530737845423043\\
0.257257257257257	0.530737845423043\\
0.258258258258258	0.530737845423043\\
0.259259259259259	0.530737845423043\\
0.26026026026026	0.530737845423043\\
0.261261261261261	0.530737845423043\\
0.262262262262262	0.530737845423043\\
0.263263263263263	0.530737845423043\\
0.264264264264264	0.530737845423043\\
0.265265265265265	0.530737845423043\\
0.266266266266266	0.530737845423043\\
0.267267267267267	0.530737845423043\\
0.268268268268268	0.530737845423043\\
0.269269269269269	0.530737845423043\\
0.27027027027027	0.530737845423043\\
0.271271271271271	0.530737845423043\\
0.272272272272272	0.530737845423043\\
0.273273273273273	0.530737845423043\\
0.274274274274274	0.530737845423043\\
0.275275275275275	0.530737845423043\\
0.276276276276276	0.530737845423043\\
0.277277277277277	0.530737845423043\\
0.278278278278278	0.530737845423043\\
0.279279279279279	0.530737845423043\\
0.28028028028028	0.530737845423043\\
0.281281281281281	0.530737845423043\\
0.282282282282282	0.530737845423043\\
0.283283283283283	0.530737845423043\\
0.284284284284284	0.530737845423043\\
0.285285285285285	0.530737845423043\\
0.286286286286286	0.530737845423043\\
0.287287287287287	0.530737845423043\\
0.288288288288288	0.530737845423043\\
0.289289289289289	0.530737845423043\\
0.29029029029029	0.530737845423043\\
0.291291291291291	0.530737845423043\\
0.292292292292292	0.530737845423043\\
0.293293293293293	0.530737845423043\\
0.294294294294294	0.530737845423043\\
0.295295295295295	0.530737845423043\\
0.296296296296296	0.530737845423043\\
0.297297297297297	0.530737845423043\\
0.298298298298298	0.530737845423043\\
0.299299299299299	0.530737845423043\\
0.3003003003003	0.530737845423043\\
0.301301301301301	0.530737845423043\\
0.302302302302302	0.530737845423043\\
0.303303303303303	0.530737845423043\\
0.304304304304304	0.530737845423043\\
0.305305305305305	0.530737845423043\\
0.306306306306306	0.530737845423043\\
0.307307307307307	0.530737845423043\\
0.308308308308308	0.530737845423043\\
0.309309309309309	0.530737845423043\\
0.31031031031031	0.530737845423043\\
0.311311311311311	0.530737845423043\\
0.312312312312312	0.530737845423043\\
0.313313313313313	0.530737845423043\\
0.314314314314314	0.530737845423043\\
0.315315315315315	0.530737845423043\\
0.316316316316316	0.530737845423043\\
0.317317317317317	0.530737845423043\\
0.318318318318318	0.530737845423043\\
0.319319319319319	0.530737845423043\\
0.32032032032032	0.530737845423043\\
0.321321321321321	0.530737845423043\\
0.322322322322322	0.530737845423043\\
0.323323323323323	0.530737845423043\\
0.324324324324324	0.530737845423043\\
0.325325325325325	0.530737845423043\\
0.326326326326326	0.530737845423043\\
0.327327327327327	0.530737845423043\\
0.328328328328328	0.530737845423043\\
0.329329329329329	0.530737845423043\\
0.33033033033033	0.530737845423043\\
0.331331331331331	0.530737845423043\\
0.332332332332332	0.530737845423043\\
0.333333333333333	0.530737845423043\\
0.334334334334334	0.530737845423043\\
0.335335335335335	0.530737845423043\\
0.336336336336336	0.530737845423043\\
0.337337337337337	0.530737845423043\\
0.338338338338338	0.530737845423043\\
0.339339339339339	0.530737845423043\\
0.34034034034034	0.530737845423043\\
0.341341341341341	0.530737845423043\\
0.342342342342342	0.530737845423043\\
0.343343343343343	0.530737845423043\\
0.344344344344344	0.530737845423043\\
0.345345345345345	0.530737845423043\\
0.346346346346346	0.530737845423043\\
0.347347347347347	0.530737845423043\\
0.348348348348348	0.530737845423043\\
0.349349349349349	0.530737845423043\\
0.35035035035035	0.530737845423043\\
0.351351351351351	0.530737845423043\\
0.352352352352352	0.530737845423043\\
0.353353353353353	0.530737845423043\\
0.354354354354354	0.530737845423043\\
0.355355355355355	0.530737845423043\\
0.356356356356356	0.530737845423043\\
0.357357357357357	0.530737845423043\\
0.358358358358358	0.530737845423043\\
0.359359359359359	0.530737845423043\\
0.36036036036036	0.530737845423043\\
0.361361361361361	0.530737845423043\\
0.362362362362362	0.530737845423043\\
0.363363363363363	0.530737845423043\\
0.364364364364364	0.530737845423043\\
0.365365365365365	0.530737845423043\\
0.366366366366366	0.530737845423043\\
0.367367367367367	0.530737845423043\\
0.368368368368368	0.530737845423043\\
0.369369369369369	0.530737845423043\\
0.37037037037037	0.530737845423043\\
0.371371371371371	0.530737845423043\\
0.372372372372372	0.530737845423043\\
0.373373373373373	0.530737845423043\\
0.374374374374374	0.530737845423043\\
0.375375375375375	0.530737845423043\\
0.376376376376376	0.530737845423043\\
0.377377377377377	0.530737845423043\\
0.378378378378378	0.530737845423043\\
0.379379379379379	0.530737845423043\\
0.38038038038038	0.530737845423043\\
0.381381381381381	0.530737845423043\\
0.382382382382382	0.530737845423043\\
0.383383383383383	0.530737845423043\\
0.384384384384384	0.530737845423043\\
0.385385385385385	0.530737845423043\\
0.386386386386386	0.530737845423043\\
0.387387387387387	0.530737845423043\\
0.388388388388388	0.530737845423043\\
0.389389389389389	0.530737845423043\\
0.39039039039039	0.530737845423043\\
0.391391391391391	0.530737845423043\\
0.392392392392392	0.530737845423043\\
0.393393393393393	0.530737845423043\\
0.394394394394394	0.530737845423043\\
0.395395395395395	0.530737845423043\\
0.396396396396396	0.530737845423043\\
0.397397397397397	0.530737845423043\\
0.398398398398398	0.530737845423043\\
0.399399399399399	0.530737845423043\\
0.4004004004004	0.530737845423043\\
0.401401401401401	0.530737845423043\\
0.402402402402402	0.530737845423043\\
0.403403403403403	0.530737845423043\\
0.404404404404404	0.530737845423043\\
0.405405405405405	0.530737845423043\\
0.406406406406406	0.530737845423043\\
0.407407407407407	0.530737845423043\\
0.408408408408408	0.530737845423043\\
0.409409409409409	0.530737845423043\\
0.41041041041041	0.530737845423043\\
0.411411411411411	0.530737845423043\\
0.412412412412412	0.530737845423043\\
0.413413413413413	0.530737845423043\\
0.414414414414414	0.530737845423043\\
0.415415415415415	0.530737845423043\\
0.416416416416416	0.530737845423043\\
0.417417417417417	0.530737845423043\\
0.418418418418418	0.530737845423043\\
0.419419419419419	0.530737845423043\\
0.42042042042042	0.530737845423043\\
0.421421421421421	0.530737845423043\\
0.422422422422422	0.530737845423043\\
0.423423423423423	0.530737845423043\\
0.424424424424424	0.530737845423043\\
0.425425425425425	0.530737845423043\\
0.426426426426426	0.530737845423043\\
0.427427427427427	0.530737845423043\\
0.428428428428428	0.530737845423043\\
0.429429429429429	0.530737845423043\\
0.43043043043043	0.530737845423043\\
0.431431431431431	0.530737845423043\\
0.432432432432432	0.530737845423043\\
0.433433433433433	0.530737845423043\\
0.434434434434434	0.530737845423043\\
0.435435435435435	0.530737845423043\\
0.436436436436436	0.530737845423043\\
0.437437437437437	0.530737845423043\\
0.438438438438438	0.530737845423043\\
0.439439439439439	0.530737845423043\\
0.44044044044044	0.530737845423043\\
0.441441441441441	0.530737845423043\\
0.442442442442442	0.530737845423043\\
0.443443443443443	0.530737845423043\\
0.444444444444444	0.530737845423043\\
0.445445445445445	0.530737845423043\\
0.446446446446446	0.530737845423043\\
0.447447447447447	0.530737845423043\\
0.448448448448448	0.530737845423043\\
0.449449449449449	0.530737845423043\\
0.45045045045045	0.530737845423043\\
0.451451451451451	0.530737845423043\\
0.452452452452452	0.530737845423043\\
0.453453453453453	0.530737845423043\\
0.454454454454454	0.530737845423043\\
0.455455455455455	0.530737845423043\\
0.456456456456456	0.530737845423043\\
0.457457457457457	0.530737845423043\\
0.458458458458458	0.530737845423043\\
0.459459459459459	0.530737845423043\\
0.46046046046046	0.530737845423043\\
0.461461461461461	0.530737845423043\\
0.462462462462462	0.530737845423043\\
0.463463463463463	0.530737845423043\\
0.464464464464464	0.530737845423043\\
0.465465465465465	0.530737845423043\\
0.466466466466466	0.530737845423043\\
0.467467467467467	0.530737845423043\\
0.468468468468468	0.530737845423043\\
0.469469469469469	0.530737845423043\\
0.47047047047047	0.530737845423043\\
0.471471471471471	0.530737845423043\\
0.472472472472472	0.530737845423043\\
0.473473473473473	0.530737845423043\\
0.474474474474474	0.530737845423043\\
0.475475475475475	0.530737845423043\\
0.476476476476476	0.530737845423043\\
0.477477477477477	0.530737845423043\\
0.478478478478478	0.530737845423043\\
0.479479479479479	0.530737845423043\\
0.48048048048048	0.530737845423043\\
0.481481481481481	0.530737845423043\\
0.482482482482482	0.530737845423043\\
0.483483483483483	0.530737845423043\\
0.484484484484485	0.530737845423043\\
0.485485485485485	0.530737845423043\\
0.486486486486487	0.530737845423043\\
0.487487487487487	0.530737845423043\\
0.488488488488488	0.530737845423043\\
0.48948948948949	0.530737845423043\\
0.49049049049049	0.530737845423043\\
0.491491491491492	0.530737845423043\\
0.492492492492492	0.530737845423043\\
0.493493493493493	0.530737845423043\\
0.494494494494495	0.530737845423043\\
0.495495495495495	0.530737845423043\\
0.496496496496497	0.530737845423043\\
0.497497497497497	0.530737845423043\\
0.498498498498498	0.530737845423043\\
0.4994994994995	0.530737845423043\\
0.500500500500501	0.529676369732197\\
0.501501501501502	0.527559774492366\\
0.502502502502503	0.525451611902893\\
0.503503503503503	0.523351831669641\\
0.504504504504504	0.521260383897632\\
0.505505505505506	0.519177219087095\\
0.506506506506507	0.517102288129566\\
0.507507507507508	0.515035542304018\\
0.508508508508508	0.512976933273059\\
0.509509509509509	0.510926413079157\\
0.510510510510511	0.508883934140918\\
0.511511511511512	0.506849449249403\\
0.512512512512513	0.504822911564496\\
0.513513513513513	0.502804274611304\\
0.514514514514514	0.500793492276607\\
0.515515515515516	0.498790518805345\\
0.516516516516517	0.496795308797151\\
0.517517517517518	0.494807817202914\\
0.518518518518518	0.492827999321397\\
0.519519519519519	0.490855810795878\\
0.520520520520521	0.488891207610841\\
0.521521521521522	0.486934146088704\\
0.522522522522523	0.484984582886574\\
0.523523523523523	0.483042474993056\\
0.524524524524524	0.481107779725087\\
0.525525525525526	0.479180454724804\\
0.526526526526527	0.477260457956463\\
0.527527527527528	0.475347747703371\\
0.528528528528528	0.473442282564874\\
0.529529529529529	0.471544021453365\\
0.530530530530531	0.469652923591334\\
0.531531531531532	0.467768948508445\\
0.532532532532533	0.465892056038649\\
0.533533533533533	0.464022206317332\\
0.534534534534535	0.462159359778492\\
0.535535535535536	0.460303477151947\\
0.536536536536537	0.458454519460576\\
0.537537537537538	0.45661244801759\\
0.538538538538539	0.454777224423834\\
0.53953953953954	0.45294881056512\\
0.540540540540541	0.451127168609586\\
0.541541541541542	0.44931226100509\\
0.542542542542543	0.447504050476625\\
0.543543543543544	0.445702500023771\\
0.544544544544545	0.44390757291817\\
0.545545545545546	0.44211923270103\\
0.546546546546547	0.440337443180657\\
0.547547547547548	0.43856216843001\\
0.548548548548549	0.436793372784293\\
0.54954954954955	0.43503102083856\\
0.550550550550551	0.433275077445357\\
0.551551551551552	0.431525507712383\\
0.552552552552553	0.429782277000182\\
0.553553553553554	0.42804535091985\\
0.554554554554555	0.426314695330784\\
0.555555555555556	0.424590276338434\\
0.556556556556557	0.422872060292101\\
0.557557557557558	0.421160013782738\\
0.558558558558559	0.419454103640792\\
0.55955955955956	0.417754296934059\\
0.560560560560561	0.416060560965564\\
0.561561561561562	0.414372863271467\\
0.562562562562563	0.412691171618985\\
0.563563563563564	0.411015454004346\\
0.564564564564565	0.409345678650751\\
0.565565565565566	0.407681814006373\\
0.566566566566567	0.406023828742363\\
0.567567567567568	0.40437169175089\\
0.568568568568569	0.402725372143189\\
0.56956956956957	0.401084839247642\\
0.570570570570571	0.399450062607869\\
0.571571571571572	0.397821011980845\\
0.572572572572573	0.396197657335034\\
0.573573573573574	0.394579968848545\\
0.574574574574575	0.392967916907305\\
0.575575575575576	0.391361472103253\\
0.576576576576577	0.389760605232547\\
0.577577577577578	0.388165287293803\\
0.578578578578579	0.386575489486334\\
0.57957957957958	0.384991183208425\\
0.580580580580581	0.383412340055612\\
0.581581581581582	0.381838931818988\\
0.582582582582583	0.380270930483521\\
0.583583583583584	0.378708308226391\\
0.584584584584585	0.377151037415347\\
0.585585585585586	0.375599090607076\\
0.586586586586587	0.374052440545592\\
0.587587587587588	0.372511060160637\\
0.588588588588589	0.370974922566107\\
0.58958958958959	0.369444001058485\\
0.590590590590591	0.367918269115296\\
0.591591591591592	0.366397700393573\\
0.592592592592593	0.364882268728342\\
0.593593593593594	0.363371948131122\\
0.594594594594595	0.361866712788438\\
0.595595595595596	0.360366537060352\\
0.596596596596597	0.358871395479004\\
0.597597597597598	0.357381262747175\\
0.598598598598599	0.355896113736856\\
0.5995995995996	0.354415923487842\\
0.600600600600601	0.352940667206324\\
0.601601601601602	0.351470320263513\\
0.602602602602603	0.350004858194266\\
0.603603603603604	0.34854425669573\\
0.604604604604605	0.347088491625997\\
0.605605605605606	0.345637539002775\\
0.606606606606607	0.344191375002072\\
0.607607607607608	0.342749975956891\\
0.608608608608609	0.341313318355937\\
0.60960960960961	0.339881378842343\\
0.610610610610611	0.3384541342124\\
0.611611611611612	0.337031561414306\\
0.612612612612613	0.335613637546924\\
0.613613613613614	0.334200339858556\\
0.614614614614615	0.332791645745719\\
0.615615615615616	0.331387532751949\\
0.616616616616617	0.3299879785666\\
0.617617617617618	0.328592961023667\\
0.618618618618619	0.327202458100614\\
0.61961961961962	0.325816447917215\\
0.620620620620621	0.324434908734409\\
0.621621621621622	0.323057818953157\\
0.622622622622623	0.321685157113324\\
0.623623623623624	0.320316901892559\\
0.624624624624625	0.318953032105194\\
0.625625625625626	0.317593526701149\\
0.626626626626627	0.316238364764848\\
0.627627627627628	0.31488752551415\\
0.628628628628629	0.313540988299282\\
0.62962962962963	0.31219873260179\\
0.630630630630631	0.310860738033497\\
0.631631631631632	0.309526984335467\\
0.632632632632633	0.308197451376989\\
0.633633633633634	0.306872119154556\\
0.634634634634635	0.305550967790869\\
0.635635635635636	0.304233977533839\\
0.636636636636637	0.302921128755605\\
0.637637637637638	0.301612401951557\\
0.638638638638639	0.300307777739371\\
0.63963963963964	0.299007236858052\\
0.640640640640641	0.297710760166988\\
0.641641641641642	0.296418328645007\\
0.642642642642643	0.295129923389449\\
0.643643643643644	0.293845525615246\\
0.644644644644645	0.292565116654007\\
0.645645645645646	0.291288677953112\\
0.646646646646647	0.290016191074821\\
0.647647647647648	0.288747637695381\\
0.648648648648649	0.287482999604148\\
0.64964964964965	0.28622225870272\\
0.650650650650651	0.284965397004065\\
0.651651651651652	0.283712396631673\\
0.652652652652653	0.282463239818705\\
0.653653653653654	0.281217908907156\\
0.654654654654655	0.279976386347018\\
0.655655655655656	0.278738654695461\\
0.656656656656657	0.277504696616012\\
0.657657657657658	0.276274494877748\\
0.658658658658659	0.275048032354495\\
0.65965965965966	0.273825292024028\\
0.660660660660661	0.27260625696729\\
0.661661661661662	0.271390910367607\\
0.662662662662663	0.270179235509918\\
0.663663663663664	0.268971215780004\\
0.664664664664665	0.267766834663734\\
0.665665665665666	0.26656607574631\\
0.666666666666667	0.265368922711522\\
0.667667667667668	0.264175359341005\\
0.668668668668669	0.262985369513514\\
0.66966966966967	0.261798937204192\\
0.670670670670671	0.260616046483852\\
0.671671671671672	0.259436681518268\\
0.672672672672673	0.258260826567463\\
0.673673673673674	0.25708846598501\\
0.674674674674675	0.255919584217343\\
0.675675675675676	0.254754165803061\\
0.676676676676677	0.253592195372253\\
0.677677677677678	0.252433657645819\\
0.678678678678679	0.251278537434803\\
0.67967967967968	0.250126819639726\\
0.680680680680681	0.248978489249928\\
0.681681681681682	0.247833531342919\\
0.682682682682683	0.246691931083731\\
0.683683683683684	0.245553673724278\\
0.684684684684685	0.244418744602717\\
0.685685685685686	0.243287129142826\\
0.686686686686687	0.242158812853371\\
0.687687687687688	0.241033781327495\\
0.688688688688689	0.239912020242102\\
0.68968968968969	0.238793515357247\\
0.690690690690691	0.237678252515537\\
0.691691691691692	0.23656621764153\\
0.692692692692693	0.235457396741148\\
0.693693693693694	0.234351775901084\\
0.694694694694695	0.233249341288225\\
0.695695695695696	0.232150079149072\\
0.696696696696697	0.23105397580917\\
0.697697697697698	0.229961017672538\\
0.698698698698699	0.228871191221112\\
0.6996996996997	0.227784483014181\\
0.700700700700701	0.226700879687843\\
0.701701701701702	0.225620367954446\\
0.702702702702703	0.224542934602057\\
0.703703703703704	0.223468566493913\\
0.704704704704705	0.222397250567894\\
0.705705705705706	0.221328973835992\\
0.706706706706707	0.220263723383784\\
0.707707707707708	0.219201486369913\\
0.708708708708709	0.218142250025573\\
0.70970970970971	0.217086001653995\\
0.710710710710711	0.216032728629943\\
0.711711711711712	0.214982418399207\\
0.712712712712713	0.213935058478109\\
0.713713713713714	0.212890636453002\\
0.714714714714715	0.211849139979786\\
0.715715715715716	0.210810556783418\\
0.716716716716717	0.209774874657432\\
0.717717717717718	0.208742081463456\\
0.718718718718719	0.207712165130745\\
0.71971971971972	0.206685113655705\\
0.720720720720721	0.205660915101429\\
0.721721721721722	0.204639557597234\\
0.722722722722723	0.203621029338203\\
0.723723723723724	0.20260531858473\\
0.724724724724725	0.201592413662067\\
0.725725725725726	0.200582302959881\\
0.726726726726727	0.199574974931805\\
0.727727727727728	0.198570418095004\\
0.728728728728729	0.197568621029732\\
0.72972972972973	0.196569572378905\\
0.730730730730731	0.195573260847669\\
0.731731731731732	0.194579675202976\\
0.732732732732733	0.193588804273159\\
0.733733733733734	0.192600636947516\\
0.734734734734735	0.191615162175894\\
0.735735735735736	0.190632368968277\\
0.736736736736737	0.189652246394375\\
0.737737737737738	0.188674783583226\\
0.738738738738739	0.187699969722783\\
0.73973973973974	0.186727794059528\\
0.740740740740741	0.185758245898065\\
0.741741741741742	0.184791314600736\\
0.742742742742743	0.183826989587226\\
0.743743743743744	0.182865260334184\\
0.744744744744745	0.181906116374833\\
0.745745745745746	0.180949547298595\\
0.746746746746747	0.17999554275071\\
0.747747747747748	0.17904409243187\\
0.748748748748749	0.178095186097839\\
0.74974974974975	0.177148813559093\\
0.750750750750751	0.17620496468045\\
0.751751751751752	0.175263629380712\\
0.752752752752753	0.174324797632303\\
0.753753753753754	0.173388459460914\\
0.754754754754755	0.172454604945153\\
0.755755755755756	0.171523224216189\\
0.756756756756757	0.170594307457407\\
0.757757757757758	0.169667844904064\\
0.758758758758759	0.168743826842946\\
0.75975975975976	0.167822243612029\\
0.760760760760761	0.166903085600141\\
0.761761761761762	0.165986343246628\\
0.762762762762763	0.165072007041025\\
0.763763763763764	0.164160067522724\\
0.764764764764765	0.163250515280648\\
0.765765765765766	0.162343340952931\\
0.766766766766767	0.161438535226591\\
0.767767767767768	0.160536088837218\\
0.768768768768769	0.15963599256865\\
0.76976976976977	0.158738237252666\\
0.770770770770771	0.157842813768671\\
0.771771771771772	0.15694971304339\\
0.772772772772773	0.156058926050558\\
0.773773773773774	0.155170443810618\\
0.774774774774775	0.154284257390419\\
0.775775775775776	0.153400357902918\\
0.776776776776777	0.15251873650688\\
0.777777777777778	0.151639384406584\\
0.778778778778779	0.150762292851533\\
0.77977977977978	0.149887453136161\\
0.780780780780781	0.149014856599547\\
0.781781781781782	0.148144494625126\\
0.782782782782783	0.14727635864041\\
0.783783783783784	0.146410440116702\\
0.784784784784785	0.145546730568819\\
0.785785785785786	0.144685221554817\\
0.786786786786787	0.14382590467571\\
0.787787787787788	0.142968771575203\\
0.788788788788789	0.142113813939419\\
0.78978978978979	0.141261023496627\\
0.790790790790791	0.140410392016982\\
0.791791791791792	0.139561911312254\\
0.792792792792793	0.138715573235568\\
0.793793793793794	0.137871369681144\\
0.794794794794795	0.137029292584035\\
0.795795795795796	0.136189333919875\\
0.796796796796797	0.13535148570462\\
0.797797797797798	0.134515739994297\\
0.798798798798799	0.133682088884751\\
0.7997997997998	0.1328505245114\\
0.800800800800801	0.132021039048982\\
0.801801801801802	0.131193624711314\\
0.802802802802803	0.130368273751047\\
0.803803803803804	0.129544978459423\\
0.804804804804805	0.128723731166037\\
0.805805805805806	0.127904524238597\\
0.806806806806807	0.127087350082689\\
0.807807807807808	0.126272201141542\\
0.808808808808809	0.125459069895794\\
0.80980980980981	0.124647948863261\\
0.810810810810811	0.12383883059871\\
0.811811811811812	0.123031707693628\\
0.812812812812813	0.122226572775996\\
0.813813813813814	0.121423418510069\\
0.814814814814815	0.120622237596146\\
0.815815815815816	0.119823022770356\\
0.816816816816817	0.119025766804432\\
0.817817817817818	0.1182304625055\\
0.818818818818819	0.117437102715857\\
0.81981981981982	0.116645680312757\\
0.820820820820821	0.115856188208201\\
0.821821821821822	0.115068619348723\\
0.822822822822823	0.114282966715181\\
0.823823823823824	0.113499223322546\\
0.824824824824825	0.1127173822197\\
0.825825825825826	0.111937436489224\\
0.826826826826827	0.111159379247199\\
0.827827827827828	0.110383203643003\\
0.828828828828829	0.109608902859107\\
0.82982982982983	0.108836470110877\\
0.830830830830831	0.108065898646379\\
0.831831831831832	0.107297181746175\\
0.832832832832833	0.106530312723135\\
0.833833833833834	0.105765284922239\\
0.834834834834835	0.105002091720386\\
0.835835835835836	0.104240726526202\\
0.836836836836837	0.103481182779852\\
0.837837837837838	0.102723453952847\\
0.838838838838839	0.101967533547864\\
0.83983983983984	0.101213415098554\\
0.840840840840841	0.100461092169362\\
0.841841841841842	0.0997105583553398\\
0.842842842842843	0.0989618072819688\\
0.843843843843844	0.0982148326049759\\
0.844844844844845	0.0974696280101559\\
0.845845845845846	0.0967261872131936\\
0.846846846846847	0.0959845039594865\\
0.847847847847848	0.0952445720239699\\
0.848848848848849	0.0945063852109428\\
0.84984984984985	0.0937699373538945\\
0.850850850850851	0.0930352223153334\\
0.851851851851852	0.0923022339866161\\
0.852852852852853	0.0915709662877786\\
0.853853853853854	0.0908414131673673\\
0.854854854854855	0.0901135686022731\\
0.855855855855856	0.0893874265975651\\
0.856856856856857	0.0886629811863261\\
0.857857857857858	0.087940226429489\\
0.858858858858859	0.0872191564156749\\
0.85985985985986	0.0864997652610314\\
0.860860860860861	0.0857820471090732\\
0.861861861861862	0.0850659961305226\\
0.862862862862863	0.0843516065231519\\
0.863863863863864	0.0836388725116267\\
0.864864864864865	0.0829277883473504\\
0.865865865865866	0.0822183483083095\\
0.866866866866867	0.08151054669892\\
0.867867867867868	0.0808043778498751\\
0.868868868868869	0.0800998361179938\\
0.86986986986987	0.0793969158860708\\
0.870870870870871	0.078695611562727\\
0.871871871871872	0.0779959175822612\\
0.872872872872873	0.0772978284045028\\
0.873873873873874	0.076601338514666\\
0.874874874874875	0.075906442423204\\
0.875875875875876	0.0752131346656655\\
0.876876876876877	0.0745214098025506\\
0.877877877877878	0.0738312624191691\\
0.878878878878879	0.0731426871254991\\
0.87987987987988	0.0724556785560468\\
0.880880880880881	0.0717702313697069\\
0.881881881881882	0.0710863402496244\\
0.882882882882883	0.0704039999030567\\
0.883883883883884	0.0697232050612378\\
0.884884884884885	0.069043950479242\\
0.885885885885886	0.0683662309358496\\
0.886886886886887	0.0676900412334129\\
0.887887887887888	0.0670153761977236\\
0.888888888888889	0.0663422306778804\\
0.88988988988989	0.0656705995461583\\
0.890890890890891	0.0650004776978783\\
0.891891891891892	0.0643318600512779\\
0.892892892892893	0.063664741547383\\
0.893893893893894	0.0629991171498797\\
0.894894894894895	0.0623349818449882\\
0.895895895895896	0.0616723306413368\\
0.896896896896897	0.0610111585698364\\
0.897897897897898	0.0603514606835567\\
0.898898898898899	0.0596932320576029\\
0.8998998998999	0.0590364677889925\\
0.900900900900901	0.0583811629965347\\
0.901901901901902	0.0577273128207083\\
0.902902902902903	0.0570749124235423\\
0.903903903903904	0.0564239569884963\\
0.904904904904905	0.0557744417203419\\
0.905905905905906	0.0551263618450453\\
0.906906906906907	0.0544797126096501\\
0.907907907907908	0.0538344892821609\\
0.908908908908909	0.0531906871514283\\
0.90990990990991	0.0525483015270339\\
0.910910910910911	0.0519073277391767\\
0.911911911911912	0.0512677611385596\\
0.912912912912913	0.0506295970962771\\
0.913913913913914	0.0499928310037039\\
0.914914914914915	0.0493574582723836\\
0.915915915915916	0.0487234743339187\\
0.916916916916917	0.0480908746398609\\
0.917917917917918	0.0474596546616026\\
0.918918918918919	0.0468298098902685\\
0.91991991991992	0.0462013358366087\\
0.920920920920921	0.0455742280308917\\
0.921921921921922	0.0449484820227984\\
0.922922922922923	0.0443240933813171\\
0.923923923923924	0.0437010576946384\\
0.924924924924925	0.0430793705700522\\
0.925925925925926	0.0424590276338434\\
0.926926926926927	0.0418400245311902\\
0.927927927927928	0.0412223569260616\\
0.928928928928929	0.0406060205011164\\
0.92992992992993	0.0399910109576028\\
0.930930930930931	0.039377324015258\\
0.931931931931932	0.0387649554122094\\
0.932932932932933	0.0381539009048754\\
0.933933933933934	0.037544156267868\\
0.934934934934935	0.0369357172938948\\
0.935935935935936	0.0363285797936628\\
0.936936936936937	0.0357227395957818\\
0.937937937937938	0.0351181925466688\\
0.938938938938939	0.0345149345104537\\
0.93993993993994	0.0339129613688845\\
0.940940940940941	0.0333122690212335\\
0.941941941941942	0.0327128533842046\\
0.942942942942943	0.0321147103918402\\
0.943943943943944	0.0315178359954299\\
0.944944944944945	0.0309222261634188\\
0.945945945945946	0.0303278768813167\\
0.946946946946947	0.0297347841516081\\
0.947947947947948	0.0291429439936624\\
0.948948948948949	0.0285523524436447\\
0.94994994994995	0.027963005554428\\
0.950950950950951	0.0273748993955043\\
0.951951951951952	0.0267880300528981\\
0.952952952952953	0.0262023936290788\\
0.953953953953954	0.0256179862428751\\
0.954954954954955	0.0250348040293888\\
0.955955955955956	0.0244528431399098\\
0.956956956956957	0.0238720997418314\\
0.957957957957958	0.0232925700185662\\
0.958958958958959	0.0227142501694622\\
0.95995995995996	0.0221371364097202\\
0.960960960960961	0.0215612249703111\\
0.961961961961962	0.0209865120978935\\
0.962962962962963	0.0204129940547325\\
0.963963963963964	0.0198406671186184\\
0.964964964964965	0.0192695275827868\\
0.965965965965966	0.0186995717558378\\
0.966966966966967	0.0181307959616568\\
0.967967967967968	0.0175631965393355\\
0.968968968968969	0.0169967698430933\\
0.96996996996997	0.0164315122421995\\
0.970970970970971	0.0158674201208951\\
0.971971971971972	0.0153044898783164\\
0.972972972972973	0.0147427179284178\\
0.973973973973974	0.0141821006998963\\
0.974974974974975	0.0136226346361151\\
0.975975975975976	0.0130643161950288\\
0.976976976976977	0.0125071418491086\\
0.977977977977978	0.0119511080852681\\
0.978978978978979	0.0113962114047893\\
0.97997997997998	0.0108424483232491\\
0.980980980980981	0.0102898153704468\\
0.981981981981982	0.00973830909033108\\
0.982982982982983	0.00918792604092841\\
0.983983983983984	0.00863866279427128\\
0.984984984984985	0.00809051593632687\\
0.985985985985986	0.00754348206692651\\
0.986986986986987	0.00699755779969531\\
0.987987987987988	0.00645273976198226\\
0.988988988988989	0.00590902459479095\\
0.98998998998999	0.00536640895271024\\
0.990990990990991	0.00482488950384586\\
0.991991991991992	0.00428446292975213\\
0.992992992992993	0.00374512592536419\\
0.993993993993994	0.00320687519893076\\
0.994994994994995	0.0026697074719469\\
0.995995995995996	0.00213361947908762\\
0.996996996996997	0.00159860796814172\\
0.997997997997998	0.0010646696999459\\
0.998998998998999	0.00053180144831967\\
1	0\\
};

\addplot [color=red, dash pattern=on 2pt off 3pt, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	1\\
0.046046046046046	1\\
0.047047047047047	1\\
0.048048048048048	1\\
0.049049049049049	1\\
0.0500500500500501	1\\
0.0510510510510511	1\\
0.0520520520520521	1\\
0.0530530530530531	1\\
0.0540540540540541	1\\
0.0550550550550551	1\\
0.0560560560560561	1\\
0.0570570570570571	1\\
0.0580580580580581	1\\
0.0590590590590591	1\\
0.0600600600600601	1\\
0.0610610610610611	1\\
0.0620620620620621	1\\
0.0630630630630631	1\\
0.0640640640640641	1\\
0.0650650650650651	1\\
0.0660660660660661	1\\
0.0670670670670671	1\\
0.0680680680680681	1\\
0.0690690690690691	1\\
0.0700700700700701	1\\
0.0710710710710711	1\\
0.0720720720720721	1\\
0.0730730730730731	1\\
0.0740740740740741	1\\
0.0750750750750751	1\\
0.0760760760760761	1\\
0.0770770770770771	1\\
0.0780780780780781	1\\
0.0790790790790791	1\\
0.0800800800800801	1\\
0.0810810810810811	1\\
0.0820820820820821	1\\
0.0830830830830831	1\\
0.0840840840840841	1\\
0.0850850850850851	1\\
0.0860860860860861	1\\
0.0870870870870871	1\\
0.0880880880880881	1\\
0.0890890890890891	1\\
0.0900900900900901	1\\
0.0910910910910911	1\\
0.0920920920920921	1\\
0.0930930930930931	1\\
0.0940940940940941	1\\
0.0950950950950951	1\\
0.0960960960960961	1\\
0.0970970970970971	1\\
0.0980980980980981	1\\
0.0990990990990991	1\\
0.1001001001001	1\\
0.101101101101101	1\\
0.102102102102102	1\\
0.103103103103103	1\\
0.104104104104104	1\\
0.105105105105105	1\\
0.106106106106106	1\\
0.107107107107107	1\\
0.108108108108108	1\\
0.109109109109109	1\\
0.11011011011011	1\\
0.111111111111111	1\\
0.112112112112112	1\\
0.113113113113113	1\\
0.114114114114114	1\\
0.115115115115115	1\\
0.116116116116116	1\\
0.117117117117117	1\\
0.118118118118118	1\\
0.119119119119119	1\\
0.12012012012012	1\\
0.121121121121121	1\\
0.122122122122122	1\\
0.123123123123123	1\\
0.124124124124124	1\\
0.125125125125125	1\\
0.126126126126126	1\\
0.127127127127127	1\\
0.128128128128128	1\\
0.129129129129129	1\\
0.13013013013013	1\\
0.131131131131131	1\\
0.132132132132132	1\\
0.133133133133133	1\\
0.134134134134134	1\\
0.135135135135135	1\\
0.136136136136136	1\\
0.137137137137137	1\\
0.138138138138138	1\\
0.139139139139139	1\\
0.14014014014014	1\\
0.141141141141141	1\\
0.142142142142142	1\\
0.143143143143143	1\\
0.144144144144144	1\\
0.145145145145145	1\\
0.146146146146146	1\\
0.147147147147147	1\\
0.148148148148148	1\\
0.149149149149149	1\\
0.15015015015015	1\\
0.151151151151151	1\\
0.152152152152152	1\\
0.153153153153153	1\\
0.154154154154154	1\\
0.155155155155155	1\\
0.156156156156156	1\\
0.157157157157157	1\\
0.158158158158158	1\\
0.159159159159159	1\\
0.16016016016016	1\\
0.161161161161161	1\\
0.162162162162162	1\\
0.163163163163163	1\\
0.164164164164164	1\\
0.165165165165165	1\\
0.166166166166166	1\\
0.167167167167167	1\\
0.168168168168168	1\\
0.169169169169169	1\\
0.17017017017017	1\\
0.171171171171171	1\\
0.172172172172172	1\\
0.173173173173173	1\\
0.174174174174174	1\\
0.175175175175175	1\\
0.176176176176176	1\\
0.177177177177177	1\\
0.178178178178178	1\\
0.179179179179179	1\\
0.18018018018018	1\\
0.181181181181181	1\\
0.182182182182182	1\\
0.183183183183183	1\\
0.184184184184184	1\\
0.185185185185185	1\\
0.186186186186186	1\\
0.187187187187187	1\\
0.188188188188188	1\\
0.189189189189189	1\\
0.19019019019019	1\\
0.191191191191191	1\\
0.192192192192192	1\\
0.193193193193193	1\\
0.194194194194194	1\\
0.195195195195195	1\\
0.196196196196196	1\\
0.197197197197197	1\\
0.198198198198198	1\\
0.199199199199199	1\\
0.2002002002002	1\\
0.201201201201201	1\\
0.202202202202202	1\\
0.203203203203203	1\\
0.204204204204204	1\\
0.205205205205205	1\\
0.206206206206206	1\\
0.207207207207207	1\\
0.208208208208208	1\\
0.209209209209209	1\\
0.21021021021021	1\\
0.211211211211211	1\\
0.212212212212212	1\\
0.213213213213213	1\\
0.214214214214214	1\\
0.215215215215215	1\\
0.216216216216216	1\\
0.217217217217217	1\\
0.218218218218218	1\\
0.219219219219219	1\\
0.22022022022022	1\\
0.221221221221221	1\\
0.222222222222222	1\\
0.223223223223223	1\\
0.224224224224224	1\\
0.225225225225225	1\\
0.226226226226226	1\\
0.227227227227227	1\\
0.228228228228228	1\\
0.229229229229229	1\\
0.23023023023023	1\\
0.231231231231231	1\\
0.232232232232232	1\\
0.233233233233233	1\\
0.234234234234234	1\\
0.235235235235235	1\\
0.236236236236236	1\\
0.237237237237237	1\\
0.238238238238238	1\\
0.239239239239239	1\\
0.24024024024024	1\\
0.241241241241241	1\\
0.242242242242242	1\\
0.243243243243243	1\\
0.244244244244244	1\\
0.245245245245245	1\\
0.246246246246246	1\\
0.247247247247247	1\\
0.248248248248248	1\\
0.249249249249249	1\\
0.25025025025025	1\\
0.251251251251251	1\\
0.252252252252252	1\\
0.253253253253253	1\\
0.254254254254254	1\\
0.255255255255255	1\\
0.256256256256256	1\\
0.257257257257257	1\\
0.258258258258258	1\\
0.259259259259259	1\\
0.26026026026026	1\\
0.261261261261261	1\\
0.262262262262262	1\\
0.263263263263263	1\\
0.264264264264264	1\\
0.265265265265265	1\\
0.266266266266266	1\\
0.267267267267267	1\\
0.268268268268268	1\\
0.269269269269269	1\\
0.27027027027027	1\\
0.271271271271271	1\\
0.272272272272272	1\\
0.273273273273273	1\\
0.274274274274274	1\\
0.275275275275275	1\\
0.276276276276276	1\\
0.277277277277277	1\\
0.278278278278278	1\\
0.279279279279279	1\\
0.28028028028028	1\\
0.281281281281281	1\\
0.282282282282282	1\\
0.283283283283283	1\\
0.284284284284284	1\\
0.285285285285285	1\\
0.286286286286286	1\\
0.287287287287287	1\\
0.288288288288288	1\\
0.289289289289289	1\\
0.29029029029029	1\\
0.291291291291291	1\\
0.292292292292292	1\\
0.293293293293293	1\\
0.294294294294294	1\\
0.295295295295295	1\\
0.296296296296296	1\\
0.297297297297297	1\\
0.298298298298298	1\\
0.299299299299299	1\\
0.3003003003003	1\\
0.301301301301301	1\\
0.302302302302302	1\\
0.303303303303303	1\\
0.304304304304304	1\\
0.305305305305305	1\\
0.306306306306306	1\\
0.307307307307307	1\\
0.308308308308308	1\\
0.309309309309309	1\\
0.31031031031031	1\\
0.311311311311311	1\\
0.312312312312312	1\\
0.313313313313313	1\\
0.314314314314314	1\\
0.315315315315315	1\\
0.316316316316316	1\\
0.317317317317317	1\\
0.318318318318318	1\\
0.319319319319319	1\\
0.32032032032032	1\\
0.321321321321321	1\\
0.322322322322322	1\\
0.323323323323323	1\\
0.324324324324324	1\\
0.325325325325325	1\\
0.326326326326326	1\\
0.327327327327327	1\\
0.328328328328328	1\\
0.329329329329329	1\\
0.33033033033033	1\\
0.331331331331331	1\\
0.332332332332332	1\\
0.333333333333333	1\\
0.334334334334334	1\\
0.335335335335335	1\\
0.336336336336336	1\\
0.337337337337337	1\\
0.338338338338338	1\\
0.339339339339339	1\\
0.34034034034034	1\\
0.341341341341341	1\\
0.342342342342342	1\\
0.343343343343343	1\\
0.344344344344344	1\\
0.345345345345345	1\\
0.346346346346346	1\\
0.347347347347347	0.997236527999493\\
0.348348348348348	0.992845797041382\\
0.349349349349349	0.988480227865266\\
0.35035035035035	0.984139604798728\\
0.351351351351351	0.979823714627156\\
0.352352352352352	0.975532346558832\\
0.353353353353353	0.971265292190611\\
0.354354354354354	0.967022345474188\\
0.355355355355355	0.962803302682929\\
0.356356356356356	0.95860796237926\\
0.357357357357357	0.954436125382615\\
0.358358358358358	0.950287594737907\\
0.359359359359359	0.946162175684533\\
0.36036036036036	0.942059675625901\\
0.361361361361361	0.93797990409945\\
0.362362362362362	0.933922672747178\\
0.363363363363363	0.929887795286654\\
0.364364364364364	0.925875087482506\\
0.365365365365365	0.921884367118382\\
0.366366366366366	0.917915453969361\\
0.367367367367367	0.913968169774831\\
0.368368368368368	0.910042338211794\\
0.369369369369369	0.90613778486861\\
0.37037037037037	0.902254337219173\\
0.371371371371371	0.898391824597496\\
0.372372372372372	0.894550078172709\\
0.373373373373373	0.890728930924463\\
0.374374374374374	0.886928217618721\\
0.375375375375375	0.883147774783944\\
0.376376376376376	0.879387440687648\\
0.377377377377377	0.875647055313349\\
0.378378378378378	0.871926460337856\\
0.379379379379379	0.868225499108936\\
0.38038038038038	0.864544016623325\\
0.381381381381381	0.860881859505093\\
0.382382382382382	0.857238875984339\\
0.383383383383383	0.853614915876226\\
0.384384384384384	0.850009830560342\\
0.385385385385385	0.846423472960385\\
0.386386386386386	0.842855697524159\\
0.387387387387387	0.839306360203882\\
0.388388388388388	0.835775318436802\\
0.389389389389389	0.832262431126109\\
0.39039039039039	0.828767558622136\\
0.391391391391391	0.825290562703862\\
0.392392392392392	0.821831306560681\\
0.393393393393393	0.818389654774463\\
0.394394394394394	0.814965473301881\\
0.395395395395395	0.811558629457007\\
0.396396396396396	0.808168991894179\\
0.397397397397397	0.804796430591113\\
0.398398398398398	0.801440816832283\\
0.399399399399399	0.798102023192546\\
0.4004004004004	0.794779923521007\\
0.401401401401401	0.791474392925136\\
0.402402402402402	0.788185307755116\\
0.403403403403403	0.784912545588421\\
0.404404404404404	0.78165598521463\\
0.405405405405405	0.778415506620463\\
0.406406406406406	0.775190990975036\\
0.407407407407407	0.771982320615335\\
0.408408408408408	0.768789379031908\\
0.409409409409409	0.765612050854756\\
0.41041041041041	0.762450221839444\\
0.411411411411411	0.759303778853405\\
0.412412412412412	0.756172609862442\\
0.413413413413413	0.753056603917441\\
0.414414414414414	0.749955651141256\\
0.415415415415415	0.7468696427158\\
0.416416416416416	0.743798470869313\\
0.417417417417417	0.740742028863815\\
0.418418418418418	0.737700210982746\\
0.419419419419419	0.734672912518771\\
0.42042042042042	0.731660029761766\\
0.421421421421421	0.728661459986981\\
0.422422422422422	0.725677101443355\\
0.423423423423423	0.722706853342016\\
0.424424424424424	0.719750615844928\\
0.425425425425425	0.71680829005371\\
0.426426426426426	0.7138797779986\\
0.427427427427427	0.710964982627589\\
0.428428428428428	0.708063807795695\\
0.429429429429429	0.705176158254393\\
0.43043043043043	0.702301939641189\\
0.431431431431431	0.699441058469347\\
0.432432432432432	0.696593422117744\\
0.433433433433433	0.693758938820883\\
0.434434434434434	0.690937517659031\\
0.435435435435435	0.688129068548497\\
0.436436436436436	0.685333502232049\\
0.437437437437437	0.682550730269451\\
0.438438438438438	0.679780665028144\\
0.439439439439439	0.677023219674041\\
0.44044044044044	0.674278308162457\\
0.441441441441441	0.671545845229157\\
0.442442442442442	0.668825746381527\\
0.443443443443443	0.666117927889869\\
0.444444444444444	0.663422306778804\\
0.445445445445445	0.660738800818799\\
0.446446446446446	0.658067328517809\\
0.447447447447447	0.655407809113019\\
0.448448448448448	0.652760162562716\\
0.449449449449449	0.650124309538249\\
0.45045045045045	0.647500171416112\\
0.451451451451451	0.644887670270128\\
0.452452452452452	0.642286728863727\\
0.453453453453453	0.639697270642343\\
0.454454454454454	0.637119219725899\\
0.455455455455455	0.634552500901396\\
0.456456456456456	0.631997039615597\\
0.457457457457457	0.62945276196781\\
0.458458458458458	0.626919594702765\\
0.459459459459459	0.62439746520358\\
0.46046046046046	0.621886301484826\\
0.461461461461461	0.619386032185677\\
0.462462462462462	0.616896586563147\\
0.463463463463463	0.614417894485423\\
0.464464464464464	0.611949886425276\\
0.465465465465465	0.609492493453559\\
0.466466466466466	0.607045647232794\\
0.467467467467467	0.604609280010833\\
0.468468468468468	0.602183324614606\\
0.469469469469469	0.59976771444395\\
0.47047047047047	0.59736238346551\\
0.471471471471471	0.594967266206723\\
0.472472472472472	0.592582297749881\\
0.473473473473473	0.590207413726259\\
0.474474474474474	0.587842550310332\\
0.475475475475475	0.585487644214052\\
0.476476476476476	0.583142632681201\\
0.477477477477477	0.580807453481821\\
0.478478478478478	0.578482044906706\\
0.479479479479479	0.576166345761967\\
0.48048048048048	0.573860295363665\\
0.481481481481481	0.571563833532508\\
0.482482482482482	0.569276900588617\\
0.483483483483483	0.566999437346356\\
0.484484484484485	0.56473138510923\\
0.485485485485485	0.562472685664833\\
0.486486486486487	0.560223281279879\\
0.487487487487487	0.557983114695273\\
0.488488488488488	0.55575212912126\\
0.48948948948949	0.553530268232622\\
0.49049049049049	0.551317476163936\\
0.491491491491492	0.5491136975049\\
0.492492492492492	0.546918877295697\\
0.493493493493493	0.544732961022434\\
0.494494494494495	0.542555894612625\\
0.495495495495495	0.540387624430735\\
0.496496496496497	0.538228097273771\\
0.497497497497497	0.536077260366937\\
0.498498498498498	0.533935061359326\\
0.4994994994995	0.531801448319682\\
0.500500500500501	0.529676369732197\\
0.501501501501502	0.527559774492366\\
0.502502502502503	0.525451611902893\\
0.503503503503503	0.523351831669641\\
0.504504504504504	0.521260383897632\\
0.505505505505506	0.519177219087095\\
0.506506506506507	0.517102288129566\\
0.507507507507508	0.515035542304018\\
0.508508508508508	0.512976933273059\\
0.509509509509509	0.510926413079157\\
0.510510510510511	0.508883934140918\\
0.511511511511512	0.506849449249403\\
0.512512512512513	0.504822911564496\\
0.513513513513513	0.502804274611304\\
0.514514514514514	0.500793492276607\\
0.515515515515516	0.498790518805345\\
0.516516516516517	0.496795308797151\\
0.517517517517518	0.494807817202914\\
0.518518518518518	0.492827999321397\\
0.519519519519519	0.490855810795878\\
0.520520520520521	0.488891207610841\\
0.521521521521522	0.486934146088704\\
0.522522522522523	0.484984582886574\\
0.523523523523523	0.483042474993056\\
0.524524524524524	0.481107779725087\\
0.525525525525526	0.479180454724804\\
0.526526526526527	0.477260457956463\\
0.527527527527528	0.475347747703371\\
0.528528528528528	0.473442282564874\\
0.529529529529529	0.471544021453365\\
0.530530530530531	0.469652923591334\\
0.531531531531532	0.467768948508445\\
0.532532532532533	0.465892056038649\\
0.533533533533533	0.464022206317332\\
0.534534534534535	0.462159359778492\\
0.535535535535536	0.460303477151947\\
0.536536536536537	0.458454519460576\\
0.537537537537538	0.45661244801759\\
0.538538538538539	0.454777224423834\\
0.53953953953954	0.45294881056512\\
0.540540540540541	0.451127168609586\\
0.541541541541542	0.44931226100509\\
0.542542542542543	0.447504050476625\\
0.543543543543544	0.445702500023771\\
0.544544544544545	0.44390757291817\\
0.545545545545546	0.44211923270103\\
0.546546546546547	0.440337443180657\\
0.547547547547548	0.43856216843001\\
0.548548548548549	0.436793372784293\\
0.54954954954955	0.43503102083856\\
0.550550550550551	0.433275077445357\\
0.551551551551552	0.431525507712383\\
0.552552552552553	0.429782277000182\\
0.553553553553554	0.42804535091985\\
0.554554554554555	0.426314695330784\\
0.555555555555556	0.424590276338434\\
0.556556556556557	0.422872060292101\\
0.557557557557558	0.421160013782738\\
0.558558558558559	0.419454103640792\\
0.55955955955956	0.417754296934059\\
0.560560560560561	0.416060560965564\\
0.561561561561562	0.414372863271467\\
0.562562562562563	0.412691171618985\\
0.563563563563564	0.411015454004346\\
0.564564564564565	0.409345678650751\\
0.565565565565566	0.407681814006373\\
0.566566566566567	0.406023828742363\\
0.567567567567568	0.40437169175089\\
0.568568568568569	0.402725372143189\\
0.56956956956957	0.401084839247642\\
0.570570570570571	0.399450062607869\\
0.571571571571572	0.397821011980845\\
0.572572572572573	0.396197657335034\\
0.573573573573574	0.394579968848545\\
0.574574574574575	0.392967916907305\\
0.575575575575576	0.391361472103253\\
0.576576576576577	0.389760605232547\\
0.577577577577578	0.388165287293803\\
0.578578578578579	0.386575489486334\\
0.57957957957958	0.384991183208425\\
0.580580580580581	0.383412340055612\\
0.581581581581582	0.381838931818988\\
0.582582582582583	0.380270930483521\\
0.583583583583584	0.378708308226391\\
0.584584584584585	0.377151037415347\\
0.585585585585586	0.375599090607076\\
0.586586586586587	0.374052440545592\\
0.587587587587588	0.372511060160637\\
0.588588588588589	0.370974922566107\\
0.58958958958959	0.369444001058485\\
0.590590590590591	0.367918269115296\\
0.591591591591592	0.366397700393573\\
0.592592592592593	0.364882268728342\\
0.593593593593594	0.363371948131122\\
0.594594594594595	0.361866712788438\\
0.595595595595596	0.360366537060352\\
0.596596596596597	0.358871395479004\\
0.597597597597598	0.357381262747175\\
0.598598598598599	0.355896113736856\\
0.5995995995996	0.354415923487842\\
0.600600600600601	0.352940667206324\\
0.601601601601602	0.351470320263513\\
0.602602602602603	0.350004858194266\\
0.603603603603604	0.34854425669573\\
0.604604604604605	0.347088491625997\\
0.605605605605606	0.345637539002775\\
0.606606606606607	0.344191375002072\\
0.607607607607608	0.342749975956891\\
0.608608608608609	0.341313318355937\\
0.60960960960961	0.339881378842343\\
0.610610610610611	0.3384541342124\\
0.611611611611612	0.337031561414306\\
0.612612612612613	0.335613637546924\\
0.613613613613614	0.334200339858556\\
0.614614614614615	0.332791645745719\\
0.615615615615616	0.331387532751949\\
0.616616616616617	0.3299879785666\\
0.617617617617618	0.328592961023667\\
0.618618618618619	0.327202458100614\\
0.61961961961962	0.325816447917215\\
0.620620620620621	0.324434908734409\\
0.621621621621622	0.323057818953157\\
0.622622622622623	0.321685157113324\\
0.623623623623624	0.320316901892559\\
0.624624624624625	0.318953032105194\\
0.625625625625626	0.317593526701149\\
0.626626626626627	0.316238364764848\\
0.627627627627628	0.31488752551415\\
0.628628628628629	0.313540988299282\\
0.62962962962963	0.31219873260179\\
0.630630630630631	0.310860738033497\\
0.631631631631632	0.309526984335467\\
0.632632632632633	0.308197451376989\\
0.633633633633634	0.306872119154556\\
0.634634634634635	0.305550967790869\\
0.635635635635636	0.304233977533839\\
0.636636636636637	0.302921128755605\\
0.637637637637638	0.301612401951557\\
0.638638638638639	0.300307777739371\\
0.63963963963964	0.299007236858052\\
0.640640640640641	0.297710760166988\\
0.641641641641642	0.296418328645007\\
0.642642642642643	0.295129923389449\\
0.643643643643644	0.293845525615246\\
0.644644644644645	0.292565116654007\\
0.645645645645646	0.291288677953112\\
0.646646646646647	0.290016191074821\\
0.647647647647648	0.288747637695381\\
0.648648648648649	0.287482999604148\\
0.64964964964965	0.28622225870272\\
0.650650650650651	0.284965397004065\\
0.651651651651652	0.283712396631673\\
0.652652652652653	0.282463239818705\\
0.653653653653654	0.281217908907156\\
0.654654654654655	0.279976386347018\\
0.655655655655656	0.278738654695461\\
0.656656656656657	0.277504696616012\\
0.657657657657658	0.276274494877748\\
0.658658658658659	0.275048032354495\\
0.65965965965966	0.273825292024028\\
0.660660660660661	0.27260625696729\\
0.661661661661662	0.271390910367607\\
0.662662662662663	0.270179235509918\\
0.663663663663664	0.268971215780004\\
0.664664664664665	0.267766834663734\\
0.665665665665666	0.26656607574631\\
0.666666666666667	0.265368922711522\\
0.667667667667668	0.264175359341005\\
0.668668668668669	0.262985369513514\\
0.66966966966967	0.261798937204192\\
0.670670670670671	0.260616046483852\\
0.671671671671672	0.259436681518268\\
0.672672672672673	0.258260826567463\\
0.673673673673674	0.25708846598501\\
0.674674674674675	0.255919584217343\\
0.675675675675676	0.254754165803061\\
0.676676676676677	0.253592195372253\\
0.677677677677678	0.252433657645819\\
0.678678678678679	0.251278537434803\\
0.67967967967968	0.250126819639726\\
0.680680680680681	0.248978489249928\\
0.681681681681682	0.247833531342919\\
0.682682682682683	0.246691931083731\\
0.683683683683684	0.245553673724278\\
0.684684684684685	0.244418744602717\\
0.685685685685686	0.243287129142826\\
0.686686686686687	0.242158812853371\\
0.687687687687688	0.241033781327495\\
0.688688688688689	0.239912020242102\\
0.68968968968969	0.238793515357247\\
0.690690690690691	0.237678252515537\\
0.691691691691692	0.23656621764153\\
0.692692692692693	0.235457396741148\\
0.693693693693694	0.234351775901084\\
0.694694694694695	0.233249341288225\\
0.695695695695696	0.232150079149072\\
0.696696696696697	0.23105397580917\\
0.697697697697698	0.229961017672538\\
0.698698698698699	0.228871191221112\\
0.6996996996997	0.227784483014181\\
0.700700700700701	0.226700879687843\\
0.701701701701702	0.225620367954446\\
0.702702702702703	0.224542934602057\\
0.703703703703704	0.223468566493913\\
0.704704704704705	0.222397250567894\\
0.705705705705706	0.221328973835992\\
0.706706706706707	0.220263723383784\\
0.707707707707708	0.219201486369913\\
0.708708708708709	0.218142250025573\\
0.70970970970971	0.217086001653995\\
0.710710710710711	0.216032728629943\\
0.711711711711712	0.214982418399207\\
0.712712712712713	0.213935058478109\\
0.713713713713714	0.212890636453002\\
0.714714714714715	0.211849139979786\\
0.715715715715716	0.210810556783418\\
0.716716716716717	0.209774874657432\\
0.717717717717718	0.208742081463456\\
0.718718718718719	0.207712165130745\\
0.71971971971972	0.206685113655705\\
0.720720720720721	0.205660915101429\\
0.721721721721722	0.204639557597234\\
0.722722722722723	0.203621029338203\\
0.723723723723724	0.20260531858473\\
0.724724724724725	0.201592413662067\\
0.725725725725726	0.200582302959881\\
0.726726726726727	0.199574974931805\\
0.727727727727728	0.198570418095004\\
0.728728728728729	0.197568621029732\\
0.72972972972973	0.196569572378905\\
0.730730730730731	0.195573260847669\\
0.731731731731732	0.194579675202976\\
0.732732732732733	0.193588804273159\\
0.733733733733734	0.192600636947516\\
0.734734734734735	0.191615162175894\\
0.735735735735736	0.190632368968277\\
0.736736736736737	0.189652246394375\\
0.737737737737738	0.188674783583226\\
0.738738738738739	0.187699969722783\\
0.73973973973974	0.186727794059528\\
0.740740740740741	0.185758245898065\\
0.741741741741742	0.184791314600736\\
0.742742742742743	0.183826989587226\\
0.743743743743744	0.182865260334184\\
0.744744744744745	0.181906116374833\\
0.745745745745746	0.180949547298595\\
0.746746746746747	0.17999554275071\\
0.747747747747748	0.17904409243187\\
0.748748748748749	0.178095186097839\\
0.74974974974975	0.177148813559093\\
0.750750750750751	0.17620496468045\\
0.751751751751752	0.175263629380712\\
0.752752752752753	0.174324797632303\\
0.753753753753754	0.173388459460914\\
0.754754754754755	0.172454604945153\\
0.755755755755756	0.171523224216189\\
0.756756756756757	0.170594307457407\\
0.757757757757758	0.169667844904064\\
0.758758758758759	0.168743826842946\\
0.75975975975976	0.167822243612029\\
0.760760760760761	0.166903085600141\\
0.761761761761762	0.165986343246628\\
0.762762762762763	0.165072007041025\\
0.763763763763764	0.164160067522724\\
0.764764764764765	0.163250515280648\\
0.765765765765766	0.162343340952931\\
0.766766766766767	0.161438535226591\\
0.767767767767768	0.160536088837218\\
0.768768768768769	0.15963599256865\\
0.76976976976977	0.158738237252666\\
0.770770770770771	0.157842813768671\\
0.771771771771772	0.15694971304339\\
0.772772772772773	0.156058926050558\\
0.773773773773774	0.155170443810618\\
0.774774774774775	0.154284257390419\\
0.775775775775776	0.153400357902918\\
0.776776776776777	0.15251873650688\\
0.777777777777778	0.151639384406584\\
0.778778778778779	0.150762292851533\\
0.77977977977978	0.149887453136161\\
0.780780780780781	0.149014856599547\\
0.781781781781782	0.148144494625126\\
0.782782782782783	0.14727635864041\\
0.783783783783784	0.146410440116702\\
0.784784784784785	0.145546730568819\\
0.785785785785786	0.144685221554817\\
0.786786786786787	0.14382590467571\\
0.787787787787788	0.142968771575203\\
0.788788788788789	0.142113813939419\\
0.78978978978979	0.141261023496627\\
0.790790790790791	0.140410392016982\\
0.791791791791792	0.139561911312254\\
0.792792792792793	0.138715573235568\\
0.793793793793794	0.137871369681144\\
0.794794794794795	0.137029292584035\\
0.795795795795796	0.136189333919875\\
0.796796796796797	0.13535148570462\\
0.797797797797798	0.134515739994297\\
0.798798798798799	0.133682088884751\\
0.7997997997998	0.1328505245114\\
0.800800800800801	0.132021039048982\\
0.801801801801802	0.131193624711314\\
0.802802802802803	0.130368273751047\\
0.803803803803804	0.129544978459423\\
0.804804804804805	0.128723731166037\\
0.805805805805806	0.127904524238597\\
0.806806806806807	0.127087350082689\\
0.807807807807808	0.126272201141542\\
0.808808808808809	0.125459069895794\\
0.80980980980981	0.124647948863261\\
0.810810810810811	0.12383883059871\\
0.811811811811812	0.123031707693628\\
0.812812812812813	0.122226572775996\\
0.813813813813814	0.121423418510069\\
0.814814814814815	0.120622237596146\\
0.815815815815816	0.119823022770356\\
0.816816816816817	0.119025766804432\\
0.817817817817818	0.1182304625055\\
0.818818818818819	0.117437102715857\\
0.81981981981982	0.116645680312757\\
0.820820820820821	0.115856188208201\\
0.821821821821822	0.115068619348723\\
0.822822822822823	0.114282966715181\\
0.823823823823824	0.113499223322546\\
0.824824824824825	0.1127173822197\\
0.825825825825826	0.111937436489224\\
0.826826826826827	0.111159379247199\\
0.827827827827828	0.110383203643003\\
0.828828828828829	0.109608902859107\\
0.82982982982983	0.108836470110877\\
0.830830830830831	0.108065898646379\\
0.831831831831832	0.107297181746175\\
0.832832832832833	0.106530312723135\\
0.833833833833834	0.105765284922239\\
0.834834834834835	0.105002091720386\\
0.835835835835836	0.104240726526202\\
0.836836836836837	0.103481182779852\\
0.837837837837838	0.102723453952847\\
0.838838838838839	0.101967533547864\\
0.83983983983984	0.101213415098554\\
0.840840840840841	0.100461092169362\\
0.841841841841842	0.0997105583553398\\
0.842842842842843	0.0989618072819688\\
0.843843843843844	0.0982148326049759\\
0.844844844844845	0.0974696280101559\\
0.845845845845846	0.0967261872131936\\
0.846846846846847	0.0959845039594865\\
0.847847847847848	0.0952445720239699\\
0.848848848848849	0.0945063852109428\\
0.84984984984985	0.0937699373538945\\
0.850850850850851	0.0930352223153334\\
0.851851851851852	0.0923022339866161\\
0.852852852852853	0.0915709662877786\\
0.853853853853854	0.0908414131673673\\
0.854854854854855	0.0901135686022731\\
0.855855855855856	0.0893874265975651\\
0.856856856856857	0.0886629811863261\\
0.857857857857858	0.087940226429489\\
0.858858858858859	0.0872191564156749\\
0.85985985985986	0.0864997652610314\\
0.860860860860861	0.0857820471090732\\
0.861861861861862	0.0850659961305226\\
0.862862862862863	0.0843516065231519\\
0.863863863863864	0.0836388725116267\\
0.864864864864865	0.0829277883473504\\
0.865865865865866	0.0822183483083095\\
0.866866866866867	0.08151054669892\\
0.867867867867868	0.0808043778498751\\
0.868868868868869	0.0800998361179938\\
0.86986986986987	0.0793969158860708\\
0.870870870870871	0.078695611562727\\
0.871871871871872	0.0779959175822612\\
0.872872872872873	0.0772978284045028\\
0.873873873873874	0.076601338514666\\
0.874874874874875	0.075906442423204\\
0.875875875875876	0.0752131346656655\\
0.876876876876877	0.0745214098025506\\
0.877877877877878	0.0738312624191691\\
0.878878878878879	0.0731426871254991\\
0.87987987987988	0.0724556785560468\\
0.880880880880881	0.0717702313697069\\
0.881881881881882	0.0710863402496244\\
0.882882882882883	0.0704039999030567\\
0.883883883883884	0.0697232050612378\\
0.884884884884885	0.069043950479242\\
0.885885885885886	0.0683662309358496\\
0.886886886886887	0.0676900412334129\\
0.887887887887888	0.0670153761977236\\
0.888888888888889	0.0663422306778804\\
0.88988988988989	0.0656705995461583\\
0.890890890890891	0.0650004776978783\\
0.891891891891892	0.0643318600512779\\
0.892892892892893	0.063664741547383\\
0.893893893893894	0.0629991171498797\\
0.894894894894895	0.0623349818449882\\
0.895895895895896	0.0616723306413368\\
0.896896896896897	0.0610111585698364\\
0.897897897897898	0.0603514606835567\\
0.898898898898899	0.0596932320576029\\
0.8998998998999	0.0590364677889925\\
0.900900900900901	0.0583811629965347\\
0.901901901901902	0.0577273128207083\\
0.902902902902903	0.0570749124235423\\
0.903903903903904	0.0564239569884963\\
0.904904904904905	0.0557744417203419\\
0.905905905905906	0.0551263618450453\\
0.906906906906907	0.0544797126096501\\
0.907907907907908	0.0538344892821609\\
0.908908908908909	0.0531906871514283\\
0.90990990990991	0.0525483015270339\\
0.910910910910911	0.0519073277391767\\
0.911911911911912	0.0512677611385596\\
0.912912912912913	0.0506295970962771\\
0.913913913913914	0.0499928310037039\\
0.914914914914915	0.0493574582723836\\
0.915915915915916	0.0487234743339187\\
0.916916916916917	0.0480908746398609\\
0.917917917917918	0.0474596546616026\\
0.918918918918919	0.0468298098902685\\
0.91991991991992	0.0462013358366087\\
0.920920920920921	0.0455742280308917\\
0.921921921921922	0.0449484820227984\\
0.922922922922923	0.0443240933813171\\
0.923923923923924	0.0437010576946384\\
0.924924924924925	0.0430793705700522\\
0.925925925925926	0.0424590276338434\\
0.926926926926927	0.0418400245311902\\
0.927927927927928	0.0412223569260616\\
0.928928928928929	0.0406060205011164\\
0.92992992992993	0.0399910109576028\\
0.930930930930931	0.039377324015258\\
0.931931931931932	0.0387649554122094\\
0.932932932932933	0.0381539009048754\\
0.933933933933934	0.037544156267868\\
0.934934934934935	0.0369357172938948\\
0.935935935935936	0.0363285797936628\\
0.936936936936937	0.0357227395957818\\
0.937937937937938	0.0351181925466688\\
0.938938938938939	0.0345149345104537\\
0.93993993993994	0.0339129613688845\\
0.940940940940941	0.0333122690212335\\
0.941941941941942	0.0327128533842046\\
0.942942942942943	0.0321147103918402\\
0.943943943943944	0.0315178359954299\\
0.944944944944945	0.0309222261634188\\
0.945945945945946	0.0303278768813167\\
0.946946946946947	0.0297347841516081\\
0.947947947947948	0.0291429439936624\\
0.948948948948949	0.0285523524436447\\
0.94994994994995	0.027963005554428\\
0.950950950950951	0.0273748993955043\\
0.951951951951952	0.0267880300528981\\
0.952952952952953	0.0262023936290788\\
0.953953953953954	0.0256179862428751\\
0.954954954954955	0.0250348040293888\\
0.955955955955956	0.0244528431399098\\
0.956956956956957	0.0238720997418314\\
0.957957957957958	0.0232925700185662\\
0.958958958958959	0.0227142501694622\\
0.95995995995996	0.0221371364097202\\
0.960960960960961	0.0215612249703111\\
0.961961961961962	0.0209865120978935\\
0.962962962962963	0.0204129940547325\\
0.963963963963964	0.0198406671186184\\
0.964964964964965	0.0192695275827868\\
0.965965965965966	0.0186995717558378\\
0.966966966966967	0.0181307959616568\\
0.967967967967968	0.0175631965393355\\
0.968968968968969	0.0169967698430933\\
0.96996996996997	0.0164315122421995\\
0.970970970970971	0.0158674201208951\\
0.971971971971972	0.0153044898783164\\
0.972972972972973	0.0147427179284178\\
0.973973973973974	0.0141821006998963\\
0.974974974974975	0.0136226346361151\\
0.975975975975976	0.0130643161950288\\
0.976976976976977	0.0125071418491086\\
0.977977977977978	0.0119511080852681\\
0.978978978978979	0.0113962114047893\\
0.97997997997998	0.0108424483232491\\
0.980980980980981	0.0102898153704468\\
0.981981981981982	0.00973830909033108\\
0.982982982982983	0.00918792604092841\\
0.983983983983984	0.00863866279427128\\
0.984984984984985	0.00809051593632687\\
0.985985985985986	0.00754348206692651\\
0.986986986986987	0.00699755779969531\\
0.987987987987988	0.00645273976198226\\
0.988988988988989	0.00590902459479095\\
0.98998998998999	0.00536640895271024\\
0.990990990990991	0.00482488950384586\\
0.991991991991992	0.00428446292975213\\
0.992992992992993	0.00374512592536419\\
0.993993993993994	0.00320687519893076\\
0.994994994994995	0.0026697074719469\\
0.995995995995996	0.00213361947908762\\
0.996996996996997	0.00159860796814172\\
0.997997997997998	0.0010646696999459\\
0.998998998998999	0.00053180144831967\\
1	0\\
};

\node[right, align=left]
at (axis cs:0.7,0.95) {Converse};
\node[right, align=left]
at (axis cs:0.43,0.72) {SSS};
\node[right, align=left]
at (axis cs:0.245,0.575) {DD};
\node[right, align=left]
at (axis cs:0.205,0.29) {COMP};
\end{axis}
\end{tikzpicture}%

==> figs/Fig_2L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{dark green}{rgb}{0,0.7,0}%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=25,
xmax=450,
xtick={ 50, 100, 150, 200, 250, 300, 350, 400, 450},
xlabel style={font=\color{white!15!black}},
xlabel={Number of tests},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.015)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font= \scriptsize,inner xsep=1pt, inner ysep=1pt}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
25	0.083\\
50	0.3405\\
75	0.589\\
100	0.7455\\
125	0.829\\
150	0.8865\\
175	0.933\\
200	0.944\\
225	0.964\\
250	0.975\\
275	0.9805\\
300	0.982\\
325	0.992\\
350	0.99\\
375	0.9915\\
400	0.9955\\
425	0.9955\\
450	0.9945\\
};
\addlegendentry{SSS}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
25	0.0815\\
50	0.315\\
75	0.561\\
100	0.7265\\
125	0.806\\
150	0.875\\
175	0.924\\
200	0.935\\
225	0.961\\
250	0.972\\
275	0.9775\\
300	0.9805\\
325	0.9895\\
350	0.988\\
375	0.9895\\
400	0.995\\
425	0.995\\
450	0.9955\\
};
\addlegendentry{LP}

\addplot [color=blue, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1.5pt]
  table[row sep=crcr]{%
25	0.016\\
50	0.1555\\
75	0.376\\
100	0.559\\
125	0.6795\\
150	0.7695\\
175	0.854\\
200	0.8735\\
225	0.9095\\
250	0.933\\
275	0.9545\\
300	0.9575\\
325	0.975\\
350	0.9795\\
375	0.983\\
400	0.9865\\
425	0.984\\
450	0.992\\
};
\addlegendentry{DD}

\addplot [color= dark green, dash pattern= on 5pt off 4pt, line width=1.5pt]
  table[row sep=crcr]{%
25	0.001\\
50	0.057\\
75	0.187\\
100	0.33\\
125	0.457\\
150	0.565\\
175	0.66\\
200	0.717\\
225	0.76\\
250	0.8145\\
275	0.854\\
300	0.87\\
325	0.8945\\
350	0.9135\\
375	0.93\\
400	0.9405\\
425	0.9415\\
450	0.9585\\
};
\addlegendentry{COMP}

\end{axis}
\end{tikzpicture}%

==> figs/Fig_2R.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{dark green}{rgb}{0,0.7,0}%
%
\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}
\begin{axis}[%
width=5.1cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=3000,
xmax=10000,
xtick={4000,  6000, 8000,10000},
minor xtick={3000,  5000, 7000,9000},
xlabel style={font=\color{white!15!black}},
xlabel={Number of tests},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.015)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize,inner xsep=1pt, inner ysep=1pt}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
3000	0.0285\\
3250	0.1\\
3500	0.235\\
3750	0.372\\
4000	0.518\\
4250	0.6555\\
4500	0.759\\
4750	0.8185\\
5000	0.878\\
5250	0.915\\
5500	0.941\\
5750	0.955\\
6000	0.9755\\
6250	0.983\\
6500	0.9865\\
6750	0.99\\
7000	0.9935\\
7250	0.9965\\
7500	0.9985\\
7750	0.9985\\
8000	0.998\\
8250	0.999\\
8500	0.9995\\
8750	1\\
9000	0.999\\
9250	1\\
9500	0.9995\\
9750	1\\
10000	1\\
};
\addlegendentry{LP}

\addplot [color=blue, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1.5pt]
  table[row sep=crcr]{%
3000	0\\
3250	0.006\\
3500	0.0525\\
3750	0.1695\\
4000	0.304\\
4250	0.4855\\
4500	0.6405\\
4750	0.7665\\
5000	0.8435\\
5250	0.905\\
5500	0.9295\\
5750	0.946\\
6000	0.968\\
6250	0.9755\\
6500	0.9765\\
6750	0.993\\
7000	0.9925\\
7250	0.9935\\
7500	0.9965\\
7750	0.9975\\
8000	0.999\\
8250	0.9985\\
8500	0.9995\\
8750	0.998\\
9000	1\\
9250	0.9985\\
9500	0.999\\
9750	0.9995\\
10000	1\\
};
\addlegendentry{DD}

\addplot [color=dark green, dash pattern= on 5pt off 4pt, line width=1.5pt]
  table[row sep=crcr]{%
3000	0\\
3250	0\\
3500	0\\
3750	0\\
4000	0\\
4250	0\\
4500	0\\
4750	0.001\\
5000	0.007\\
5250	0.0215\\
5500	0.042\\
5750	0.1065\\
6000	0.1435\\
6250	0.2495\\
6500	0.337\\
6750	0.4705\\
7000	0.5565\\
7250	0.6415\\
7500	0.712\\
7750	0.7675\\
8000	0.8475\\
8250	0.8855\\
8500	0.9165\\
8750	0.9275\\
9000	0.954\\
9250	0.9635\\
9500	0.9675\\
9750	0.9815\\
10000	0.9825\\
};
\addlegendentry{COMP}



\end{axis}


\end{tikzpicture}%

==> figs/Fig_3L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{dark green}{rgb}{0,0.7,0}%
\begin{tikzpicture}

\begin{axis}[%
width=5.2cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=25,
xmax=800,
xtick={  100,  200,  300,  400,  500,  600,  700, 800},
xlabel style={font=\color{white!15!black}},
xlabel={Number of tests},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.4)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font= \scriptsize,inner xsep=1pt, inner ysep=1pt}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
25	0.008\\
50	0.035\\
75	0.164\\
100	0.373\\
125	0.549\\
150	0.688\\
175	0.774\\
200	0.858\\
225	0.894\\
250	0.92\\
275	0.943\\
300	0.967\\
325	0.976\\
350	0.986\\
375	0.982\\
400	0.986\\
425	0.996\\
450	0.997\\
475	0.995\\
500	0.996\\
525	0.998\\
550	0.998\\
575	1\\
600	0.999\\
625	1\\
650	0.999\\
675	0.999\\
700	1\\
725	0.999\\
750	1\\
775	1\\
800	0.999\\
};
\addlegendentry{LP}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
25	0.001\\
50	0.002\\
75	0.047\\
100	0.16\\
125	0.31\\
150	0.448\\
175	0.589\\
200	0.694\\
225	0.755\\
250	0.838\\
275	0.877\\
300	0.898\\
325	0.924\\
350	0.957\\
375	0.952\\
400	0.97\\
425	0.972\\
450	0.987\\
475	0.986\\
500	0.991\\
525	0.989\\
550	0.994\\
575	0.991\\
600	0.995\\
625	1\\
650	0.999\\
675	0.996\\
700	1\\
725	0.999\\
750	0.998\\
775	0.998\\
800	0.999\\
};
\addlegendentry{DD}

\addplot [color=dark green, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0.003\\
100	0.032\\
125	0.09\\
150	0.17\\
175	0.276\\
200	0.355\\
225	0.45\\
250	0.57\\
275	0.63\\
300	0.691\\
325	0.737\\
350	0.791\\
375	0.816\\
400	0.849\\
425	0.868\\
450	0.909\\
475	0.916\\
500	0.932\\
525	0.937\\
550	0.957\\
575	0.96\\
600	0.969\\
625	0.976\\
650	0.978\\
675	0.977\\
700	0.98\\
725	0.987\\
750	0.984\\
775	0.986\\
800	0.983\\
};
\addlegendentry{COMP}

\addplot [color=red, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0.005\\
75	0.052\\
100	0.174\\
125	0.299\\
150	0.496\\
175	0.64\\
200	0.72\\
225	0.809\\
250	0.872\\
275	0.926\\
300	0.954\\
325	0.949\\
350	0.969\\
375	0.978\\
400	0.981\\
425	0.987\\
450	0.985\\
475	0.995\\
500	0.996\\
525	0.998\\
550	0.999\\
575	0.998\\
600	0.998\\
625	0.998\\
650	1\\
675	1\\
700	1\\
725	1\\
750	1\\
775	1\\
800	1\\
};
\addplot [color=red, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0.002\\
75	0.011\\
100	0.056\\
125	0.147\\
150	0.282\\
175	0.429\\
200	0.572\\
225	0.688\\
250	0.777\\
275	0.83\\
300	0.887\\
325	0.924\\
350	0.937\\
375	0.96\\
400	0.956\\
425	0.97\\
450	0.983\\
475	0.988\\
500	0.988\\
525	0.995\\
550	0.997\\
575	0.994\\
600	0.998\\
625	1\\
650	0.996\\
675	0.999\\
700	0.999\\
725	0.999\\
750	0.999\\
775	0.998\\
800	1\\
};
\addplot [color=red, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0.001\\
100	0.007\\
125	0.046\\
150	0.143\\
175	0.258\\
200	0.4\\
225	0.532\\
250	0.584\\
275	0.722\\
300	0.78\\
325	0.824\\
350	0.879\\
375	0.924\\
400	0.934\\
425	0.961\\
450	0.972\\
475	0.977\\
500	0.979\\
525	0.988\\
550	0.993\\
575	0.994\\
600	0.993\\
625	0.992\\
650	0.996\\
675	0.996\\
700	0.995\\
725	0.998\\
750	1\\
775	0.999\\
800	0.999\\
};
\addplot [color=blue, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0.007\\
100	0.034\\
125	0.084\\
150	0.232\\
175	0.379\\
200	0.496\\
225	0.593\\
250	0.677\\
275	0.788\\
300	0.821\\
325	0.869\\
350	0.915\\
375	0.936\\
400	0.951\\
425	0.963\\
450	0.96\\
475	0.975\\
500	0.984\\
525	0.989\\
550	0.991\\
575	0.989\\
600	0.989\\
625	0.995\\
650	0.996\\
675	0.997\\
700	0.998\\
725	0.999\\
750	0.998\\
775	0.999\\
800	0.998\\
};
\addplot [color=blue, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0\\
100	0.003\\
125	0.023\\
150	0.062\\
175	0.171\\
200	0.305\\
225	0.426\\
250	0.517\\
275	0.614\\
300	0.705\\
325	0.798\\
350	0.828\\
375	0.858\\
400	0.893\\
425	0.922\\
450	0.953\\
475	0.958\\
500	0.95\\
525	0.984\\
550	0.982\\
575	0.981\\
600	0.992\\
625	0.987\\
650	0.995\\
675	0.994\\
700	0.993\\
725	0.998\\
750	0.999\\
775	0.997\\
800	0.997\\
};
\addplot [color=blue, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0\\
100	0\\
125	0\\
150	0.018\\
175	0.06\\
200	0.115\\
225	0.222\\
250	0.288\\
275	0.43\\
300	0.523\\
325	0.603\\
350	0.707\\
375	0.757\\
400	0.821\\
425	0.861\\
450	0.892\\
475	0.905\\
500	0.925\\
525	0.951\\
550	0.969\\
575	0.976\\
600	0.98\\
625	0.984\\
650	0.98\\
675	0.995\\
700	0.994\\
725	0.994\\
750	0.997\\
775	0.998\\
800	0.998\\
};
\addplot [color=dark green, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0\\
100	0.003\\
125	0.007\\
150	0.054\\
175	0.116\\
200	0.165\\
225	0.261\\
250	0.298\\
275	0.446\\
300	0.499\\
325	0.574\\
350	0.664\\
375	0.69\\
400	0.729\\
425	0.783\\
450	0.791\\
475	0.842\\
500	0.881\\
525	0.898\\
550	0.923\\
575	0.916\\
600	0.916\\
625	0.949\\
650	0.959\\
675	0.95\\
700	0.961\\
725	0.971\\
750	0.974\\
775	0.974\\
800	0.978\\
};
\addplot [color=dark green, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0\\
100	0\\
125	0\\
150	0.006\\
175	0.029\\
200	0.044\\
225	0.094\\
250	0.124\\
275	0.235\\
300	0.31\\
325	0.392\\
350	0.446\\
375	0.487\\
400	0.561\\
425	0.644\\
450	0.711\\
475	0.755\\
500	0.761\\
525	0.807\\
550	0.849\\
575	0.864\\
600	0.907\\
625	0.895\\
650	0.92\\
675	0.934\\
700	0.933\\
725	0.936\\
750	0.955\\
775	0.964\\
800	0.972\\
};
\addplot [color=dark green, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
25	0\\
50	0\\
75	0\\
100	0\\
125	0\\
150	0\\
175	0.002\\
200	0.005\\
225	0.022\\
250	0.042\\
275	0.074\\
300	0.122\\
325	0.181\\
350	0.293\\
375	0.333\\
400	0.403\\
425	0.475\\
450	0.512\\
475	0.581\\
500	0.627\\
525	0.692\\
550	0.753\\
575	0.772\\
600	0.797\\
625	0.828\\
650	0.874\\
675	0.887\\
700	0.901\\
725	0.911\\
750	0.927\\
775	0.935\\
800	0.938\\
};
\end{axis}

\begin{axis}[%
width=5.2cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=25,
xmax=800,
xtick={\empty},
ymin=0,
ymax=1,
ytick={  \empty},
axis line style={draw=none},
legend style={at={(0.99,0.015)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, font= \scriptsize,inner xsep=1pt, inner ysep=1pt}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 80$}

\addplot [color=black, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 100$}

\addplot [color=black, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 120$}

\addplot [color=black, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 140$}

\end{axis}
\end{tikzpicture}%

==> figs/Fig_3R.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=16,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14, 16},
xlabel style={font=\color{white!15!black}},
xlabel={Normalized number of tests},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.4)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font= \scriptsize,inner xsep=1pt, inner ysep=1pt}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.522672638829332	0.008\\
1.04534527765866	0.035\\
1.568017916488	0.164\\
2.09069055531733	0.373\\
2.61336319414666	0.549\\
3.13603583297599	0.688\\
3.65870847180533	0.774\\
4.18138111063466	0.858\\
4.70405374946399	0.894\\
5.22672638829332	0.92\\
5.74939902712265	0.943\\
6.27207166595199	0.967\\
6.79474430478132	0.976\\
7.31741694361065	0.986\\
7.84008958243998	0.982\\
8.36276222126932	0.986\\
8.88543486009865	0.996\\
9.40810749892798	0.997\\
9.93078013775731	0.995\\
10.4534527765866	0.996\\
10.976125415416	0.998\\
11.4987980542453	0.998\\
12.0214706930746	1\\
12.544143331904	0.999\\
13.0668159707333	1\\
13.5894886095626	0.999\\
14.112161248392	0.999\\
14.6348338872213	1\\
15.1575065260506	0.999\\
15.68017916488	1\\
16.2028518037093	1\\
16.7255244425386	0.999\\
};
\addlegendentry{LP}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.522672638829332	0.001\\
1.04534527765866	0.002\\
1.568017916488	0.047\\
2.09069055531733	0.16\\
2.61336319414666	0.31\\
3.13603583297599	0.448\\
3.65870847180533	0.589\\
4.18138111063466	0.694\\
4.70405374946399	0.755\\
5.22672638829332	0.838\\
5.74939902712265	0.877\\
6.27207166595199	0.898\\
6.79474430478132	0.924\\
7.31741694361065	0.957\\
7.84008958243998	0.952\\
8.36276222126932	0.97\\
8.88543486009865	0.972\\
9.40810749892798	0.987\\
9.93078013775731	0.986\\
10.4534527765866	0.991\\
10.976125415416	0.989\\
11.4987980542453	0.994\\
12.0214706930746	0.991\\
12.544143331904	0.995\\
13.0668159707333	1\\
13.5894886095626	0.999\\
14.112161248392	0.996\\
14.6348338872213	1\\
15.1575065260506	0.999\\
15.68017916488	0.998\\
16.2028518037093	0.998\\
16.7255244425386	0.999\\
};
\addlegendentry{DD}

\addplot [color=dark green, line width=1pt]
  table[row sep=crcr]{%
0.522672638829332	0\\
1.04534527765866	0\\
1.568017916488	0.003\\
2.09069055531733	0.032\\
2.61336319414666	0.09\\
3.13603583297599	0.17\\
3.65870847180533	0.276\\
4.18138111063466	0.355\\
4.70405374946399	0.45\\
5.22672638829332	0.57\\
5.74939902712265	0.63\\
6.27207166595199	0.691\\
6.79474430478132	0.737\\
7.31741694361065	0.791\\
7.84008958243998	0.816\\
8.36276222126932	0.849\\
8.88543486009865	0.868\\
9.40810749892798	0.909\\
9.93078013775731	0.916\\
10.4534527765866	0.932\\
10.976125415416	0.937\\
11.4987980542453	0.957\\
12.0214706930746	0.96\\
12.544143331904	0.969\\
13.0668159707333	0.976\\
13.5894886095626	0.978\\
14.112161248392	0.977\\
14.6348338872213	0.98\\
15.1575065260506	0.987\\
15.68017916488	0.984\\
16.2028518037093	0.986\\
16.7255244425386	0.983\\
};
\addlegendentry{COMP}

\addplot [color=red, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
0.402929603634635	0\\
0.80585920726927	0.005\\
1.2087888109039	0.052\\
1.61171841453854	0.174\\
2.01464801817317	0.299\\
2.41757762180781	0.496\\
2.82050722544244	0.64\\
3.22343682907708	0.72\\
3.62636643271171	0.809\\
4.02929603634635	0.872\\
4.43222563998098	0.926\\
4.83515524361562	0.954\\
5.23808484725025	0.949\\
5.64101445088489	0.969\\
6.04394405451952	0.978\\
6.44687365815416	0.981\\
6.84980326178879	0.987\\
7.25273286542343	0.985\\
7.65566246905806	0.995\\
8.0585920726927	0.996\\
8.46152167632733	0.998\\
8.86445127996197	0.999\\
9.2673808835966	0.998\\
9.67031048723124	0.998\\
10.0732400908659	0.998\\
10.4761696945005	1\\
10.8790992981351	1\\
11.2820289017698	1\\
11.6849585054044	1\\
12.087888109039	1\\
12.4908177126737	1\\
12.8937473163083	1\\
};
\addplot [color=red, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
0.326103672029337	0\\
0.652207344058674	0.002\\
0.978311016088011	0.011\\
1.30441468811735	0.056\\
1.63051836014669	0.147\\
1.95662203217602	0.282\\
2.28272570420536	0.429\\
2.6088293762347	0.572\\
2.93493304826403	0.688\\
3.26103672029337	0.777\\
3.58714039232271	0.83\\
3.91324406435205	0.887\\
4.23934773638138	0.924\\
4.56545140841072	0.937\\
4.89155508044006	0.96\\
5.21765875246939	0.956\\
5.54376242449873	0.97\\
5.86986609652807	0.983\\
6.19596976855741	0.988\\
6.52207344058674	0.988\\
6.84817711261608	0.995\\
7.17428078464542	0.997\\
7.50038445667475	0.994\\
7.82648812870409	0.998\\
8.15259180073343	1\\
8.47869547276277	0.996\\
8.8047991447921	0.999\\
9.13090281682144	0.999\\
9.45700648885078	0.999\\
9.78311016088012	0.999\\
10.1092138329095	0.998\\
10.4353175049388	1\\
};
\addplot [color=red, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
0.272881775894425	0\\
0.54576355178885	0\\
0.818645327683275	0.001\\
1.0915271035777	0.007\\
1.36440887947213	0.046\\
1.63729065536655	0.143\\
1.91017243126098	0.258\\
2.1830542071554	0.4\\
2.45593598304983	0.532\\
2.72881775894425	0.584\\
3.00169953483868	0.722\\
3.2745813107331	0.78\\
3.54746308662753	0.824\\
3.82034486252195	0.879\\
4.09322663841638	0.924\\
4.3661084143108	0.934\\
4.63899019020523	0.961\\
4.91187196609965	0.972\\
5.18475374199408	0.977\\
5.4576355178885	0.979\\
5.73051729378293	0.988\\
6.00339906967735	0.993\\
6.27628084557178	0.994\\
6.5491626214662	0.993\\
6.82204439736063	0.992\\
7.09492617325505	0.996\\
7.36780794914948	0.996\\
7.6406897250439	0.995\\
7.91357150093833	0.998\\
8.18645327683275	1\\
8.45933505272718	0.999\\
8.7322168286216	0.999\\
};
\addplot [color=blue, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
0.402929603634635	0\\
0.80585920726927	0\\
1.2087888109039	0.007\\
1.61171841453854	0.034\\
2.01464801817317	0.084\\
2.41757762180781	0.232\\
2.82050722544244	0.379\\
3.22343682907708	0.496\\
3.62636643271171	0.593\\
4.02929603634635	0.677\\
4.43222563998098	0.788\\
4.83515524361562	0.821\\
5.23808484725025	0.869\\
5.64101445088489	0.915\\
6.04394405451952	0.936\\
6.44687365815416	0.951\\
6.84980326178879	0.963\\
7.25273286542343	0.96\\
7.65566246905806	0.975\\
8.0585920726927	0.984\\
8.46152167632733	0.989\\
8.86445127996197	0.991\\
9.2673808835966	0.989\\
9.67031048723124	0.989\\
10.0732400908659	0.995\\
10.4761696945005	0.996\\
10.8790992981351	0.997\\
11.2820289017698	0.998\\
11.6849585054044	0.999\\
12.087888109039	0.998\\
12.4908177126737	0.999\\
12.8937473163083	0.998\\
};
\addplot [color=blue, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
0.326103672029337	0\\
0.652207344058674	0\\
0.978311016088011	0\\
1.30441468811735	0.003\\
1.63051836014669	0.023\\
1.95662203217602	0.062\\
2.28272570420536	0.171\\
2.6088293762347	0.305\\
2.93493304826403	0.426\\
3.26103672029337	0.517\\
3.58714039232271	0.614\\
3.91324406435205	0.705\\
4.23934773638138	0.798\\
4.56545140841072	0.828\\
4.89155508044006	0.858\\
5.21765875246939	0.893\\
5.54376242449873	0.922\\
5.86986609652807	0.953\\
6.19596976855741	0.958\\
6.52207344058674	0.95\\
6.84817711261608	0.984\\
7.17428078464542	0.982\\
7.50038445667475	0.981\\
7.82648812870409	0.992\\
8.15259180073343	0.987\\
8.47869547276277	0.995\\
8.8047991447921	0.994\\
9.13090281682144	0.993\\
9.45700648885078	0.998\\
9.78311016088012	0.999\\
10.1092138329095	0.997\\
10.4353175049388	0.997\\
};
\addplot [color=blue, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
0.272881775894425	0\\
0.54576355178885	0\\
0.818645327683275	0\\
1.0915271035777	0\\
1.36440887947213	0\\
1.63729065536655	0.018\\
1.91017243126098	0.06\\
2.1830542071554	0.115\\
2.45593598304983	0.222\\
2.72881775894425	0.288\\
3.00169953483868	0.43\\
3.2745813107331	0.523\\
3.54746308662753	0.603\\
3.82034486252195	0.707\\
4.09322663841638	0.757\\
4.3661084143108	0.821\\
4.63899019020523	0.861\\
4.91187196609965	0.892\\
5.18475374199408	0.905\\
5.4576355178885	0.925\\
5.73051729378293	0.951\\
6.00339906967735	0.969\\
6.27628084557178	0.976\\
6.5491626214662	0.98\\
6.82204439736063	0.984\\
7.09492617325505	0.98\\
7.36780794914948	0.995\\
7.6406897250439	0.994\\
7.91357150093833	0.994\\
8.18645327683275	0.997\\
8.45933505272718	0.998\\
8.7322168286216	0.998\\
};
\addplot [color=dark green, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
0.402929603634635	0\\
0.80585920726927	0\\
1.2087888109039	0\\
1.61171841453854	0.003\\
2.01464801817317	0.007\\
2.41757762180781	0.054\\
2.82050722544244	0.116\\
3.22343682907708	0.165\\
3.62636643271171	0.261\\
4.02929603634635	0.298\\
4.43222563998098	0.446\\
4.83515524361562	0.499\\
5.23808484725025	0.574\\
5.64101445088489	0.664\\
6.04394405451952	0.69\\
6.44687365815416	0.729\\
6.84980326178879	0.783\\
7.25273286542343	0.791\\
7.65566246905806	0.842\\
8.0585920726927	0.881\\
8.46152167632733	0.898\\
8.86445127996197	0.923\\
9.2673808835966	0.916\\
9.67031048723124	0.916\\
10.0732400908659	0.949\\
10.4761696945005	0.959\\
10.8790992981351	0.95\\
11.2820289017698	0.961\\
11.6849585054044	0.971\\
12.087888109039	0.974\\
12.4908177126737	0.974\\
12.8937473163083	0.978\\
};
\addplot [color=dark green, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
0.326103672029337	0\\
0.652207344058674	0\\
0.978311016088011	0\\
1.30441468811735	0\\
1.63051836014669	0\\
1.95662203217602	0.006\\
2.28272570420536	0.029\\
2.6088293762347	0.044\\
2.93493304826403	0.094\\
3.26103672029337	0.124\\
3.58714039232271	0.235\\
3.91324406435205	0.31\\
4.23934773638138	0.392\\
4.56545140841072	0.446\\
4.89155508044006	0.487\\
5.21765875246939	0.561\\
5.54376242449873	0.644\\
5.86986609652807	0.711\\
6.19596976855741	0.755\\
6.52207344058674	0.761\\
6.84817711261608	0.807\\
7.17428078464542	0.849\\
7.50038445667475	0.864\\
7.82648812870409	0.907\\
8.15259180073343	0.895\\
8.47869547276277	0.92\\
8.8047991447921	0.934\\
9.13090281682144	0.933\\
9.45700648885078	0.936\\
9.78311016088012	0.955\\
10.1092138329095	0.964\\
10.4353175049388	0.972\\
};
\addplot [color=dark green, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
0.272881775894425	0\\
0.54576355178885	0\\
0.818645327683275	0\\
1.0915271035777	0\\
1.36440887947213	0\\
1.63729065536655	0\\
1.91017243126098	0.002\\
2.1830542071554	0.005\\
2.45593598304983	0.022\\
2.72881775894425	0.042\\
3.00169953483868	0.074\\
3.2745813107331	0.122\\
3.54746308662753	0.181\\
3.82034486252195	0.293\\
4.09322663841638	0.333\\
4.3661084143108	0.403\\
4.63899019020523	0.475\\
4.91187196609965	0.512\\
5.18475374199408	0.581\\
5.4576355178885	0.627\\
5.73051729378293	0.692\\
6.00339906967735	0.753\\
6.27628084557178	0.772\\
6.5491626214662	0.797\\
6.82204439736063	0.828\\
7.09492617325505	0.874\\
7.36780794914948	0.887\\
7.6406897250439	0.901\\
7.91357150093833	0.911\\
8.18645327683275	0.927\\
8.45933505272718	0.935\\
8.7322168286216	0.938\\
};
\end{axis}

\begin{axis}[%
width=5.2cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=16,
xtick={\empty},
ymin=-0,
ymax=1,
ytick={  \empty},
axis line style={draw=none},
legend style={at={(0.99,0.015)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, font= \scriptsize,inner xsep=1pt, inner ysep=1pt}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 80$}

\addplot [color=black, dash pattern= on 5pt off 4pt, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 100$}

\addplot [color=black, dash pattern=on 2pt off 3pt on 5pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 120$}

\addplot [color=black, dash pattern=on 2pt off 3pt, line width=1pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addlegendentry{$n = 140$}

\end{axis}
\end{tikzpicture}%
